Analytic Modeling of Idle Waves in Parallel Programs: Communication, Cluster Topology, and Noise Impact

Most distributed-memory bulk-synchronous parallel programs in HPC assume that compute resources are available continuously and homogeneously across the allocated set of compute nodes. However, long one-off delays on individual processes can cause global disturbances, so-called idle waves, by rippling through the system. This process is mainly governed by the communication topology of the underlying parallel code. This paper makes significant contributions to the understanding of idle wave dynamics. We study the propagation mechanisms of idle waves across the ranks of MPI-parallel programs. We present a validated analytic model for their propagation velocity with respect to communication parameters and topology, with a special emphasis on sparse communication patterns. We study the interaction of idle waves with MPI collectives and show that, depending on the implementation, a collective may be transparent to the wave. Finally we analyze two mechanisms of idle wave decay: topological decay, which is rooted in differences in communication characteristics among parts of the system, and noise-induced decay, which is caused by system or application noise. We show that noise-induced decay is largely independent of noise characteristics but depends only on the overall noise power. An analytic expression for idle wave decay rate with respect to noise power is derived. For model validation we use microbenchmarks and stencil algorithms on three different supercomputing platforms.

==> figures/fig1_Topology.tex <==
\centering
\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.165\textwidth} 
		\begin{tikzpicture}
		\put(-0.1,0) {\includegraphics[width=0.65\textwidth,height=0.11\textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d12_v123_NonPer_T.png}}
		\begin{axis}[
		width=1.18\textwidth,height=0.175\textheight,
		ylabel = {Sender rank},
		xlabel = {Receiver rank},
		y label style={at={(0.17,0.5)}},
		y tick label style={font=\scriptsize},
		x tick label style={font=\scriptsize},
		xmin=0, xmax=119,
		ymin=0, ymax=119,
		xtick={2,30,60,90,119},
		y dir=reverse,
		ytick={0,20,40,60,80,100,119},
		ymajorgrids,
		y grid style={dotted},
		]
		\end{axis}
		\end{tikzpicture}
		\caption{\tabular[t]{@{}l@{}}\hspace{2.5em}$P_\mathrm{i}$ \\ \hspace{2.5em}\rotatebox{90}{$\rightleftarrows$} \\ $(P_\mathrm{i\pm1} \ldots P_\mathrm{i\pm2})$\endtabular}
	\end{subfigure}
	\hspace{-1.75em}
	\begin{subfigure}[t]{0.165\textwidth} 
		\hspace{-2em}
		\begin{tikzpicture}
		\put(-0.2,0) {\includegraphics[width=0.65\textwidth,height=0.11\textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to6_v23_NonPer_T.png}}
		\begin{axis}[
		width=1.18\textwidth,height=0.175\textheight,
		xlabel = {Receiver rank},
		y tick label style={font=\scriptsize},
		x tick label style={font=\scriptsize},
		xmin=0, xmax=119,
		ymin=0, ymax=119,
		xtick={6,30,60,90,119},
		yticklabels=\empty,
		y dir=reverse,
		ytick={0,20,40,60,80,100,119},
		ymajorgrids,
		y grid style={dotted},
		]
		\end{axis}
		\end{tikzpicture}
		\caption{\tabular[t]{@{}l@{}}\hspace{2.5em}$P_\mathrm{i}$ \\ \hspace{2.5em}\rotatebox{90}{$\rightleftarrows$} \\ $(P_\mathrm{i\pm1} \ldots P_\mathrm{i\pm6})$\endtabular}
	\end{subfigure}
	\hspace{-2.9em}
	\begin{subfigure}[t]{0.165\textwidth}
		\hspace{-2em} 
		\begin{tikzpicture}
		\put(-0.2,0) {\includegraphics[width=0.65\textwidth,height=0.11\textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to12_v123_NonPer_T.png}}
		\begin{axis}[
		width=1.18\textwidth,height=0.175\textheight,
		xlabel = {Receiver rank},
		y tick label style={font=\scriptsize},
		x tick label style={font=\scriptsize},
		xmin=0, xmax=119,
		ymin=0, ymax=119,
		xtick={12,30,60,90,119},
		yticklabels=\empty,
		y dir=reverse,
		ytick={0,20,40,60,80,100,119},
		ymajorgrids,
		y grid style={dotted},
		]
		\end{axis}
		\end{tikzpicture}
		\caption{\tabular[t]{@{}l@{}}\hspace{2.5em}$P_\mathrm{i}$ \\ \hspace{2.5em}\rotatebox{90}{$\rightleftarrows$} \\ $(P_\mathrm{i\pm1} \ldots P_\mathrm{i\pm12})$\endtabular}
	\end{subfigure}
	\hspace{-2.9em}
	\begin{subfigure}[t]{0.165\textwidth} 
		\hspace{-2em}
		\begin{tikzpicture}
			\put(-0.2,0) {\includegraphics[width=0.65\textwidth,height=0.11\textheight]{figures/fig1-Bench/NonCompact/NonCompact120EmmyNodes_d16_v123_NonPer_T.png}}
			\begin{axis}[
				width=1.18\textwidth,height=0.175\textheight,
				xlabel = {Receiver rank},
				y tick label style={font=\scriptsize},
				x tick label style={font=\scriptsize},
				xmin=0, xmax=119,
				ymin=0, ymax=119,
				xtick={6,30,60,90,119},
				yticklabels=\empty,
				y dir=reverse,
				ytick={0,20,40,60,80,100,119},
				ymajorgrids,
				y grid style={dotted},
				]
			\end{axis}
		\end{tikzpicture}
		\caption{\tabular[t]{@{}l@{}}\hspace{2em}$P_\mathrm{i}$ \\ \hspace{2em}\rotatebox{90}{$\rightleftarrows$} \\ $(P_\mathrm{i\pm1}, P_\mathrm{i\pm6})$\endtabular}
	\end{subfigure}
	\hspace{-2.9em}
	\begin{subfigure}[t]{0.165\textwidth}
		\hspace{-2em} 
		\begin{tikzpicture}
			\put(-0.2,0) {\includegraphics[width=0.65\textwidth,height=0.11\textheight]{figures/fig1-Bench/NonCompact/NonCompact120EmmyNodes_d112_v123_NonPer_T.png}}
			\begin{axis}[
				width=1.18\textwidth,height=0.175\textheight,
				xlabel = {Receiver rank},
				y tick label style={font=\scriptsize},
				x tick label style={font=\scriptsize},
				xmin=0, xmax=119,
				ymin=0, ymax=119,
				xtick={12,30,60,90,119},
				yticklabels=\empty,
				y dir=reverse,
				ytick={0,20,40,60,80,100,119},
				ymajorgrids,
				y grid style={dotted},
				]
			\end{axis}
		\end{tikzpicture}
		\caption{\tabular[t]{@{}l@{}}\hspace{2em}$P_\mathrm{i}$ \\ \hspace{2em}\rotatebox{90}{$\rightleftarrows$} \\ $(P_\mathrm{i\pm1}, P_\mathrm{i\pm12})$\endtabular}
	\end{subfigure}
\end{minipage}
	






==> figures/fig1a_Topology.tex <==
\centering
\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.165\textwidth} 
		\begin{tikzpicture}
		\put(-0.1,0) {\includegraphics[width=0.65\textwidth,height=0.11\textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d12_v123_NonPer_T.png}}
		\begin{axis}[
		width=1.18\textwidth,height=0.175\textheight,
		ylabel = {Sender rank},
		xlabel = {Receiver rank},
		y label style={at={(0.17,0.5)}},
		y tick label style={font=\scriptsize},
		x tick label style={font=\scriptsize},
		xmin=0, xmax=119,
		ymin=0, ymax=119,
		xtick={2,30,60,90,119},
		%			xticklabels={,,,,,,,,,,,,},
		y dir=reverse,
		ytick={0,20,40,60,80,100,119},
		]
		\end{axis}
		\end{tikzpicture}
		\caption{$P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1}-P_\mathrm{i\pm2})$}
	\end{subfigure}
	\begin{subfigure}[t]{0.165\textwidth} 
		\hspace{-2em}
		\begin{tikzpicture}
		\put(-0.2,0) {\includegraphics[width=0.65\textwidth,height=0.11\textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to6_v23_NonPer_T.png}}
		\begin{axis}[
		width=1.18\textwidth,height=0.175\textheight,
		xlabel = {Receiver rank},
		y tick label style={font=\scriptsize},
		x tick label style={font=\scriptsize},
		xmin=0, xmax=119,
		ymin=0, ymax=119,
		xtick={6,30,60,90,119},
		%			xticklabels={,,,,,,,,,,,,},
		y dir=reverse,
		ytick={0,20,40,60,80,100,119},
		]
		\end{axis}
		\end{tikzpicture}
		\caption{$P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1}-P_\mathrm{i\pm6})$}
	\end{subfigure}
	\begin{subfigure}[t]{0.165\textwidth}
		\hspace{-3em} 
		\begin{tikzpicture}
		\put(-0.2,0) {\includegraphics[width=0.65\textwidth,height=0.11\textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to12_v123_NonPer_T.png}}
		\begin{axis}[
		width=1.18\textwidth,height=0.175\textheight,
		xlabel = {Receiver rank},
		y tick label style={font=\scriptsize},
		x tick label style={font=\scriptsize},
		xmin=0, xmax=119,
		ymin=0, ymax=119,
		xtick={12,30,60,90,119},
		%			xticklabels={,,,,,,,,,,,,},
		y dir=reverse,
		ytick={0,20,40,60,80,100,119},
		]
		\end{axis}
		\end{tikzpicture}
		\caption{$P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1}-P_\mathrm{i\pm12})$}
	\end{subfigure}
\end{minipage}
	






==> figures/fig1b_Compact.tex <==
\centering
\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.198\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.75\textwidth,height=0.175\textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d12_v1_NonPer2.png}} % \put(-0.8,-8.5), 0.3\textheight
		\begin{axis}[
		width=1.18\textwidth,height=0.24\textheight,
		ylabel = {Rank},
		y label style={at={(0.1,0.5)}},
		y tick label style={font=\scriptsize},
		xmin=1.4, xmax=2.5,
		xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
		ymin=0, ymax=119,
		xticklabels=\empty,
		y dir=reverse,
		ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
		ymajorgrids,
		y grid style={white,dotted},
		name=main,
		]
		\end{axis}
				
		\begin{axis}[
		width=0.75\textwidth,
		height=0.12\textheight,
		y tick label style={font=\tiny},
		axis background/.style={fill=white!10},
		xmajorticks=false,
		xmin=0, xmax=13,
		ymin=50, ymax=60,
		ytick={50,52,54,56,58,60},
		y dir=reverse,
		name=myinsert1,
		at={($(main.north)-(0cm,1.45cm)$)},
		]
		\addplot graphics [xmin=0.2,xmax=12.8,ymin=50.1,ymax=59.9] {figures/fig1-Bench/Compact/Compact120EmmyNodes_d12_v1_NonPer5.png};
		\end{axis}
		
		\begin{axis}[
		width=0.498\textwidth,
		height=0.08\textheight,
		ticks=none,
		name=myinsert2,
		at={($(main.north)-(0.21cm,2.185cm)$)},
		]
		\end{axis}
		\draw [dashed] (myinsert2.north west) -- (myinsert1.south west);
		\draw [dashed] (myinsert2.south east) -- (myinsert1.south east);
		\node [font=\small] at (0.35,4.075){\tikz \fill [blue] (1,0.1) rectangle (1.63,0.13) ;};
		\end{tikzpicture}
	\end{subfigure}
\hspace{-2em}
	\begin{subfigure}[t]{0.198\textwidth} 
		\begin{tikzpicture}
		\put(-0.4,0) {\includegraphics[width=0.75\textwidth,height=0.175\textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d12_v2_NonPer2.png}}
		\begin{axis}[
		width=1.18\textwidth,height=0.24\textheight,
%		ylabel = {Rank},
		y label style={at={(0.17,0.5)}},
		y tick label style={font=\scriptsize},
		xmin=1.4, xmax=2.5,
		xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
		ymin=0, ymax=119,
		xticklabels={,,,,},
		y dir=reverse,
		ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
		yticklabels=\empty,
		ymajorgrids,
		y grid style={white,dotted},
		name=main,
		]
		\end{axis}
		
		\begin{axis}[
		width=0.75\textwidth,
		height=0.12\textheight,
		y tick label style={font=\tiny},
		axis background/.style={fill=white!10},
		xmajorticks=false,
		xmin=0, xmax=13,
		ymin=50, ymax=60,
		ytick={50,52,54,56,58,60},
		y dir=reverse,
		name=myinsert1,
		at={($(main.north)-(0cm,1.45cm)$)},
		]
		\addplot graphics [xmin=0.2,xmax=12.8,ymin=50.1,ymax=59.9] {figures/fig1-Bench/Compact/Compact120EmmyNodes_d12_v2_NonPer5.png};
		\end{axis}
		
		\begin{axis}[
		width=0.508\textwidth,
		height=0.08\textheight,
		ticks=none,
		name=myinsert2,
		at={($(main.north)-(-0.05cm,2.185cm)$)},
		]
		\end{axis}
		\draw [dashed] (myinsert2.north west) -- (myinsert1.south west);
		\draw [dashed] (myinsert2.south east) -- (myinsert1.south east);
		\node [font=\small] at (0.35,4.075){\tikz \fill [blue] (1,0.1) rectangle (1.63,0.13) ;};
		\end{tikzpicture}
	\end{subfigure}
\hspace{-2.8em}
		\begin{subfigure}[t]{0.198\textwidth} 
		\begin{tikzpicture}
		\put(0,0) {\includegraphics[width=0.74\textwidth,height=0.175\textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to6_v1_NonPer2.png}} % \put(-0.8,-8.5), 0.3\textheight
		\begin{axis}[
		width=1.18\textwidth,height=0.24\textheight,
		%ylabel = {Rank},
		y label style={at={(0.17,0.5)}},
		y tick label style={font=\scriptsize},
		xmin=1.4, xmax=2.5,
		xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
		ymin=0, ymax=119,
		xticklabels={,,,,},
		y dir=reverse,
		ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
		yticklabels=\empty,
		ymajorgrids,
		y grid style={white,dotted},
		name=main,
		]
		\end{axis}
		
		\begin{axis}[
		width=0.75\textwidth,
		height=0.12\textheight,
		y tick label style={font=\tiny},
		axis background/.style={fill=white!10},
		xmajorticks=false,
		xmin=0, xmax=13,
		ymin=47, ymax=69,
		ytick={47,50,55,60,65,69},
		y dir=reverse,		
		name=myinsert1,
		at={($(main.north)-(0cm,1.45cm)$)},
		]
		\addplot graphics [xmin=0.2,xmax=12.8,ymin=47.2,ymax=68.8] {figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to6_v1_NonPer5.png};
		\end{axis}
		
		\begin{axis}[
		width=0.478\textwidth,
		height=0.098\textheight,
		ticks=none,
		name=myinsert2,
		at={($(main.north)-(0.65cm,2.52cm)$)},
		]
		\end{axis}
		\draw [dashed] (myinsert2.north west) -- (myinsert1.north west);
		\draw [dashed] (myinsert2.south east) -- (myinsert1.south east);
		\node [font=\small] at (0.37,4.075){\tikz \fill [blue] (1,0.1) rectangle (1.64,0.13) ;};
		\end{tikzpicture}
	\end{subfigure}
\hspace{-3.4em}
	\begin{subfigure}[t]{0.198\textwidth} 
		\begin{tikzpicture}
		\put(0,0) {\includegraphics[width=0.74\textwidth,height=0.175\textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to6_v2_NonPer2.png}}
		\begin{axis}[
		width=1.18\textwidth,height=0.24\textheight,
		%		ylabel = {Rank},
		y label style={at={(0.1,0.5)}},
		y tick label style={font=\scriptsize},
		xmin=1.4, xmax=2.5,
		xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
		ymin=0, ymax=119,
		xticklabels={,,,,,,,,,,,,},
		yticklabels=\empty,
		y dir=reverse,
		ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
		ymajorgrids,
		y grid style={white,dotted},
		name=mainb,
		]
		\end{axis}
		
		\begin{axis}[
		width=0.75\textwidth,
		height=0.12\textheight,
		y tick label style={font=\tiny},
		axis background/.style={fill=white!10},
		xmajorticks=false,
		xmin=0, xmax=13,
		ymin=47, ymax=69,
		ytick={47,50,55,60,65,69},
		y dir=reverse,		
		name=myinsert1b,
		at={($(mainb.north)-(0cm,1.45cm)$)},
		]
		\addplot graphics [xmin=0.2,xmax=12.8,ymin=47.2,ymax=68.8] {figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to6_v2_NonPer5.png};
		\end{axis}
		
		\begin{axis}[
		width=0.508\textwidth,
		height=0.098\textheight,
		ticks=none,
		name=myinsert2b,
		at={($(mainb.north)-(0.48cm,2.52cm)$)},
		]
		\end{axis}
		\draw [dashed] (myinsert2b.north west) -- (myinsert1b.north west);
		\draw [dashed] (myinsert2b.south east) -- (myinsert1b.south east);
		\node [font=\small] at (0.35,4.075){\tikz \fill [blue] (1,0.1) rectangle (1.63,0.13) ;};
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-2.4em}
	\begin{subfigure}[t]{0.198\textwidth} 
		\begin{tikzpicture}
		\put(0,0) {\includegraphics[width=0.74\textwidth,height=0.175\textheight]{figures/fig1-Bench/Blocking/Blocking120EmmyNodes_d1to12_NonPer2.png}} % \put(-0.8,-8.5), 0.3\textheight
		\begin{axis}[
		width=1.18\textwidth,height=0.24\textheight,
		%ylabel = {Rank},
		y label style={at={(0.17,0.5)}},
		y tick label style={font=\scriptsize},
		xmin=1.4, xmax=2.5,
		xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
		ymin=0, ymax=119,
		xticklabels={,,,,},
		y dir=reverse,
		ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
		yticklabels=\empty,
		ymajorgrids,
		y grid style={white,dotted},
		name=main,
		]
		\end{axis}
		
		\begin{axis}[
		width=0.75\textwidth,
		height=0.12\textheight,
		y tick label style={font=\tiny},
		axis background/.style={fill=white!10},
		xmajorticks=false,
		xmin=0, xmax=13,
		ymin=53, ymax=66,
		ytick={53,60,66},
		y dir=reverse,
		name=myinsert1,
		at={($(main.north)-(0cm,1.45cm)$)},
		]
		\addplot graphics [xmin=0.2,xmax=12.8,ymin=53.2,ymax=65.8] {figures/fig1-Bench/Blocking/Blocking120EmmyNodes_d1to12_NonPer5.png};
		\end{axis}
		
		\begin{axis}[
		width=0.47\textwidth,
		height=0.085\textheight,
		ticks=none,
		name=myinsert2,
		at={($(main.north)-(0.73cm,2.4cm)$)},
		]
		\end{axis}
		\draw [dashed] (myinsert2.north west) -- (myinsert1.north west);
		\draw [dashed] (myinsert2.south east) -- (myinsert1.south east);
		\node [font=\small] at (0.37,4.075){\tikz \fill [blue] (1,0.1) rectangle (1.63,0.13) ;};
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-2.85em}
	\begin{subfigure}[t]{0.198\textwidth} 
		\begin{tikzpicture}
		\put(0,0) {\includegraphics[width=0.74\textwidth,height=0.175\textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to12_v3_NonPer2.png}}
		\begin{axis}[
		width=1.18\textwidth,height=0.24\textheight,
		%ylabel = {Rank},
		y label style={at={(0.17,0.5)}},
		y tick label style={font=\scriptsize},
		xmin=1.4, xmax=2.5,
		xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
		ymin=0, ymax=119,
		xticklabels={,,,,},
		y dir=reverse,
		ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
		yticklabels=\empty,
		ymajorgrids,
		y grid style={white,dotted},
		name=main,
		]
		\end{axis}
		
		\begin{axis}[
		width=0.75\textwidth,
		height=0.12\textheight,
		y tick label style={font=\tiny},
		axis background/.style={fill=white!10},
		xmajorticks=false,
		xmin=0, xmax=13,
		ymin=53, ymax=66,
		ytick={53,60,66},
		y dir=reverse,
		name=myinsert1,
		at={($(main.north)-(0cm,1.45cm)$)},
		]
		\addplot graphics [xmin=0.2,xmax=12.8,ymin=53.2,ymax=65.8] {figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to12_v3_NonPer5.png};
		\end{axis}
		
		\begin{axis}[
		width=0.478\textwidth,
		height=0.085\textheight,
		ticks=none,
		name=myinsert2,
		at={($(main.north)-(0.6cm,2.4cm)$)},
		]
		\end{axis}
		\draw [dashed] (myinsert2.north west) -- (myinsert1.north west);
		\draw [dashed] (myinsert2.south east) -- (myinsert1.south east);
		\node [font=\small] at (0.37,4.075){\tikz \fill [blue] (1,0.1) rectangle (1.63,0.13) ;};
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}
\begin{minipage}{\textwidth}
\vspace{-2em}
\hspace{0.2em}
	\begin{subfigure}[t]{0.198\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.74\textwidth,height=0.058 \textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d12_v1_NonPer3.png}}
		\put(-0.75,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			ylabel = {N$_{AMASS}$},
			xlabel = {Time [s]},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			ymin=0, ymax=119,
			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
			ytick={0,60,119},
			]
			\end{axis}}
		\node [font=\small] at (1,-1.2){(a1) MWSDim}; 
		\node [font=\normalsize] at (3,-1.7){(a) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1} \ldots P_\mathrm{i\pm2})$};
		\end{tikzpicture}
	\end{subfigure}
\hspace{-2.5em}
	\begin{subfigure}[t]{0.198\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.74\textwidth,height=0.058 \textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d12_v2_NonPer3.png}}
		\put(-0.8,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			xlabel = {Time [s]},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			ymin=0, ymax=119,
			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
			ytick={0,60,119},
			yticklabels=\empty,
			]
			\end{axis}}
		\node [font=\small] at (1,-1.2){(a2) MWMDim/SWMDim};
		\node [font=\normalsize] at (3,-1.7){\textcolor{white}{(a) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1})$}};
		\end{tikzpicture}
	\end{subfigure}
\hspace{-2.85em}
		\begin{subfigure}[t]{0.198\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.74\textwidth,height=0.058 \textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to6_v1_NonPer3.png}}
		\put(-0.75,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			xlabel = {Time [s]},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			ymin=0, ymax=119,
			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
			ytick={0,60,119},
			yticklabels=\empty,
			]
			\end{axis}}
		\node [font=\small] at (1,-1.2){(b1) MWSDim};
		\node [font=\normalsize] at (3,-1.7){(b) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1} \ldots P_\mathrm{i\pm6})$};
		\end{tikzpicture}
	\end{subfigure}
\hspace{-2.85em}
	\begin{subfigure}[t]{0.198\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.74\textwidth,height=0.058 \textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to6_v2_NonPer3.png}}
		\put(-0.8,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			xlabel = {Time [s]},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			ymin=0, ymax=119,
			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
			ytick={0,60,119},
			yticklabels=\empty,
			]
			\end{axis}}
		\node [font=\small] at (1,-1.2){(b2) MWMDim/SWMDim};
		\node [font=\normalsize] at (3,-1.7){\textcolor{white}{(b) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1})$}};
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-2.85em}
	\begin{subfigure}[t]{0.198\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.74\textwidth,height=0.058 \textheight]{figures/fig1-Bench/Blocking/Blocking120EmmyNodes_d1to12_NonPer3.png}}
		\put(-0.75,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			xlabel = {Time [s]},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			ymin=0, ymax=119,
			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
			ytick={0,60,119},
			yticklabels=\empty,
			]
			\end{axis}}
		\node [font=\small] at (1,-1.2){(c1) MWSDim}; 
		\node [font=\normalsize] at (3,-1.7){(c) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1} \ldots P_\mathrm{i\pm12})$};
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-2.85em}
	\begin{subfigure}[t]{0.198\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.74\textwidth,height=0.058 \textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to12_v3_NonPer3.png}}
		\put(-0.8,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			xlabel = {Time [s]},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			ymin=0, ymax=119,
			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
			ytick={0,60,119},
			yticklabels=\empty,
			]
			\end{axis}}
		\node [font=\small] at (1,-1.2){(c2) MWMDim/SWMDim};
		\node [font=\normalsize] at (3,-1.7){\textcolor{white}{(c) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1})$}};
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}
%\begin{minipage}{\textwidth}
%\vspace{-1.6em}
%\hspace{0.15em}
%	\begin{subfigure}[t]{0.198\textwidth} 
%		\begin{tikzpicture}
%		\put(-0.8,0) {\includegraphics[width=0.74\textwidth,height=0.058 \textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d12_v1_NonPer4.png}}
%		\put(-0.9,0){\begin{axis}[
%			width=1.18\textwidth,height=0.123 \textheight,
%			ylabel = {Msg [KiB]},
%			xlabel = {Time [s]},
%			y label style={at={(0.17,0.5)}},
%			x label style={at={(0.5,0.08)}},
%			x tick label style={font=\scriptsize},
%			y tick label style={font=\scriptsize},
%			xmin=1.4, xmax=2.5,
%			ymin=0, ymax=1,
%			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
%			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
%			ytick={0,0.5,1},
%			]
%			\end{axis}}
%		\node [font=\small] at (1,-1.2){(a1) MWSDim}; 
%		\node [font=\small] at (3,-1.7){(a) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1}-P_\mathrm{i\pm2})$};
%		\end{tikzpicture}
%	\end{subfigure}
%\hspace{-2.3em}
%	\begin{subfigure}[t]{0.198\textwidth} 
%		\begin{tikzpicture}
%		\put(-2.5,0) {\includegraphics[width=0.74\textwidth,height=0.058 \textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d12_v2_NonPer4.png}}
%		\put(-2.5,0){\begin{axis}[
%			width=1.18\textwidth,height=0.123 \textheight,
%			%ylabel = {Msg [KiB]},
%			xlabel = {Time [s]},
%			y label style={at={(0.17,0.5)}},
%			x label style={at={(0.5,0.08)}},
%			x tick label style={font=\scriptsize},
%			y tick label style={font=\scriptsize},
%			xmin=1.4, xmax=2.5,
%			ymin=0, ymax=1,
%			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
%			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
%			ytick={0,0.5,1},
%			yticklabels=\empty,
%			]
%			\end{axis}}
%		\node [font=\small] at (1,-1.2){(a2) MWMDim/SWMDim};
%		\node [font=\small] at (3,-1.7){\textcolor{white}{(a) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1})$}};
%		\end{tikzpicture}
%	\end{subfigure}
%\hspace{-3em}
%		\begin{subfigure}[t]{0.198\textwidth} 
%		\begin{tikzpicture}
%		\put(-0.8,0) {\includegraphics[width=0.74\textwidth,height=0.058 \textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to6_v1_NonPer4.png}}
%		\put(-0.9,0){\begin{axis}[
%			width=1.18\textwidth,height=0.123 \textheight,
%			%ylabel = {Msg [KiB]},
%			xlabel = {Time [s]},
%			y label style={at={(0.17,0.5)}},
%			x label style={at={(0.5,0.08)}},
%			x tick label style={font=\scriptsize},
%			y tick label style={font=\scriptsize},
%			xmin=1.4, xmax=2.5,
%			ymin=0, ymax=1,
%			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
%			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
%			ytick={0,0.5,1},
%			yticklabels=\empty,
%			]
%			\end{axis}}
%		\node [font=\small] at (1,-1.2){(b1) MWSDim};
%		\node [font=\small] at (3,-1.7){(b) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1}-P_\mathrm{i\pm6})$}; 
%		\end{tikzpicture}
%	\end{subfigure}
%\hspace{-2.65em}
%	\begin{subfigure}[t]{0.198\textwidth} 
%		\begin{tikzpicture}
%		\put(-2.5,0) {\includegraphics[width=0.74\textwidth,height=0.058 \textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to6_v2_NonPer4.png}}
%		\put(-2.5,0){\begin{axis}[
%			width=1.18\textwidth,height=0.123 \textheight,
%			%ylabel = {Msg [KiB]},
%			xlabel = {Time [s]},
%			y label style={at={(0.17,0.5)}},
%			x label style={at={(0.5,0.08)}},
%			x tick label style={font=\scriptsize},
%			y tick label style={font=\scriptsize},
%			xmin=1.4, xmax=2.5,
%			ymin=0, ymax=1,
%			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
%			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
%			ytick={0,0.5,1},
%			yticklabels=\empty,
%			]
%			\end{axis}}
%		\node [font=\small] at (1,-1.2){(b2) MWMDim/SWMDim};
%		\node [font=\small] at (3,-1.7){\textcolor{white}{(b) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1})$}};
%		\end{tikzpicture}
%	\end{subfigure}	
%	\hspace{-3em}
%	\begin{subfigure}[t]{0.198\textwidth} 
%		\begin{tikzpicture}
%		\put(-0.8,0) {\includegraphics[width=0.74\textwidth,height=0.058 \textheight]{figures/fig1-Bench/Blocking/Blocking120EmmyNodes_d1to12_NonPer4.png}}
%		\put(-0.9,0){\begin{axis}[
%			width=1.18\textwidth,height=0.123 \textheight,
%			%ylabel = {Msg [KiB]},
%			xlabel = {Time [s]},
%			y label style={at={(0.17,0.5)}},
%			x label style={at={(0.5,0.08)}},
%			x tick label style={font=\scriptsize},
%			y tick label style={font=\scriptsize},
%			xmin=1.4, xmax=2.5,
%			ymin=0, ymax=1,
%			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
%			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
%			ytick={0,0.5,1},
%			yticklabels=\empty,
%			]
%			\end{axis}}
%		\node [font=\small] at (1,-1.2){(c1) MWSDim}; 
%		\node [font=\small] at (3,-1.7){(c) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1}-P_\mathrm{i\pm12})$};
%		\end{tikzpicture}
%	\end{subfigure}
%	\hspace{-2.7em}
%	\begin{subfigure}[t]{0.198\textwidth} 
%		\begin{tikzpicture}
%		\put(-2.5,0) {\includegraphics[width=0.74\textwidth,height=0.058 \textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to12_v3_NonPer4.png}}
%		\put(-2.5,0){\begin{axis}[
%			width=1.18\textwidth,height=0.123 \textheight,
%			%ylabel = {Msg [KiB]},
%			xlabel = {Time [s]},
%			y label style={at={(0.17,0.5)}},
%			x label style={at={(0.5,0.08)}},
%			x tick label style={font=\scriptsize},
%			y tick label style={font=\scriptsize},
%			xmin=1.4, xmax=2.5,
%			ymin=0, ymax=1,
%			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
%			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
%			ytick={0,0.5,1},
%			yticklabels=\empty,
%			]
%			\end{axis}}
%		\node [font=\small] at (1,-1.2){(c2) MWMDim/SWMDim};
%		\node [font=\small] at (3,-1.7){\textcolor{white}{(c) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1})$}};
%		\end{tikzpicture}
%	\end{subfigure}	
%\end{minipage}

==> figures/fig1b_Compact_d1to6.tex <==
\centering
\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.25\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.84\textwidth,height=0.175\textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to6_v1_NonPer2.png}} % \put(-0.8,-8.5), 0.3\textheight
		\begin{axis}[
		width=1.18\textwidth,height=0.24\textheight,
		ylabel = {Rank},
		y label style={at={(0.1,0.5)}},
		y tick label style={font=\scriptsize},
		xmin=1.4, xmax=2.5,
		xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
		ymin=0, ymax=119,
		xticklabels={,,,,,,,,,,,,},
		y dir=reverse,
		ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
		ymajorgrids,
		y grid style={white,dotted},
		name=main,
		]
		\end{axis}
		
		\begin{axis}[
		width=0.75\textwidth,
		height=0.12\textheight,
		y tick label style={font=\tiny},
		axis background/.style={fill=white!10},
		xmajorticks=false,
		xmin=0, xmax=13,
		ymin=47, ymax=69,
		ytick={47,50,55,60,65,69},
		y dir=reverse,		
		name=myinsert1,
		at={($(main.north)-(0cm,1.45cm)$)},
		]
		\addplot graphics [xmin=0.2,xmax=12.8,ymin=47.2,ymax=68.8] {figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to6_v1_NonPer5.png};
		\end{axis}
		
		\begin{axis}[
		width=0.4\textwidth,
		height=0.098\textheight,
		ticks=none,
		name=myinsert2,
		at={($(main.north)-(0.87cm,2.52cm)$)},
		]
		\end{axis}
		\draw [dashed] (myinsert2.north west) -- (myinsert1.north west);
		\draw [dashed] (myinsert2.south east) -- (myinsert1.south east);
		\node [font=\small] at (0.46,4.075){\tikz \fill [blue] (1,0.1) rectangle (1.85,0.13) ;};
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.65em}
	\begin{subfigure}[t]{0.25\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.84\textwidth,height=0.175\textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to6_v2_NonPer2.png}}
		\begin{axis}[
		width=1.18\textwidth,height=0.24\textheight,
%		ylabel = {Rank},
		y label style={at={(0.1,0.5)}},
		y tick label style={font=\scriptsize},
		xmin=1.4, xmax=2.5,
		xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
		ymin=0, ymax=119,
		xticklabels={,,,,,,,,,,,,},
		yticklabels=\empty,
		y dir=reverse,
		ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
		ymajorgrids,
		y grid style={white,dotted},
		name=mainb,
		]
		\end{axis}
		
		\begin{axis}[
		width=0.75\textwidth,
		height=0.12\textheight,
		y tick label style={font=\tiny},
		axis background/.style={fill=white!10},
		xmajorticks=false,
		xmin=0, xmax=13,
		ymin=47, ymax=69,
		ytick={47,50,55,60,65,69},
		y dir=reverse,		
		name=myinsert1b,
		at={($(mainb.north)-(0cm,1.45cm)$)},
		]
		\addplot graphics [xmin=0.2,xmax=12.8,ymin=47.2,ymax=68.8] {figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to6_v2_NonPer5.png};
		\end{axis}
		
		\begin{axis}[
		width=0.42\textwidth,
		height=0.098\textheight,
		ticks=none,
		name=myinsert2b,
		at={($(main.north)-(0.66cm,2.52cm)$)},
		]
		\end{axis}
		\draw [dashed] (myinsert2b.north west) -- (myinsert1b.north west);
		\draw [dashed] (myinsert2b.south east) -- (myinsert1b.south east);
		\node [font=\small] at (0.46,4.075){\tikz \fill [blue] (1,0.1) rectangle (1.85,0.13) ;};
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}


\begin{minipage}{\textwidth}
	\vspace{-2em}
	\begin{subfigure}[t]{0.25\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.835\textwidth,height=0.058 \textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to6_v1_NonPer3.png}}
		\put(-0.75,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			ylabel = {N$_{AMASS}$},
			y label style={at={(0.1,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			ymin=0, ymax=119,
			xticklabels={,,,,,,,,,,,,},
			ytick={0,60,119},
			]
			\end{axis}}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.6em}
	\begin{subfigure}[t]{0.25\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.835\textwidth,height=0.058 \textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to6_v2_NonPer3.png}}
		\put(-0.8,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
%			ylabel = {N$_{AMASS}$},
			y label style={at={(0.1,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			ymin=0, ymax=119,
			xticklabels={,,,,,,,,,,,,},
			yticklabels=\empty,
			ytick={0,60,119},
			]
			\end{axis}}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}


\begin{minipage}{\textwidth}
	\vspace{-1.6em}
	\hspace{-0.4em}
	\begin{subfigure}[t]{0.25\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.835\textwidth,height=0.058 \textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to6_v1_NonPer4.png}}
		\put(-0.9,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			ylabel = {Msg [KiB]},
			xlabel = {Time [s]},
			y label style={at={(0.1,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			ymin=0, ymax=1,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
			ytick={0,0.5,1},
			ymajorgrids,
			y grid style={white,dotted},
			]
			\end{axis}}
		\node [font=\small] at (1.5,-1.2){(a) MWSN}; 
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.35em}
	\begin{subfigure}[t]{0.25\textwidth} 
		\begin{tikzpicture}
		\put(-2.5,0) {\includegraphics[width=0.835\textwidth,height=0.058 \textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to6_v2_NonPer4.png}}
		\put(-2.5,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
%			ylabel = {Msg [KiB]},
			xlabel = {Time [s]},
			y label style={at={(0.1,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			ymin=0, ymax=1,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
			yticklabels=\empty,
			ytick={0,0.5,1},
			ymajorgrids,
			y grid style={white,dotted},
			]
			\end{axis}}
		\node [font=\small] at (1.5,-1.2){(b) MWMN / SWMN};
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}	

==> figures/fig1c_Compact_d1to2_d1to12.tex <==
\centering
\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.26\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.85\textwidth,,,height=0.175\textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d12_v1_NonPer2.png}} % \put(-0.8,-8.5), 0.3\textheight
		\begin{axis}[
		width=1.18\textwidth,height=0.24\textheight,
		ylabel = {Rank},
		y label style={at={(0.1,0.5)}},
		y tick label style={font=\scriptsize},
		xmin=1.4, xmax=2.5,
		xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
		ymin=0, ymax=119,
		xticklabels=\empty,
		y dir=reverse,
		ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
		ymajorgrids,
		y grid style={white,dotted},
		name=main,
		]
		\end{axis}
				
		\begin{axis}[
		width=0.75\textwidth,
		height=0.12\textheight,
		y tick label style={font=\tiny},
		axis background/.style={fill=white!10},
		xmajorticks=false,
		xmin=0, xmax=13,
		ymin=50, ymax=60,
		ytick={50,52,54,56,58,60},
		y dir=reverse,
		name=myinsert1,
		at={($(main.north)-(0cm,1.45cm)$)},
		]
		\addplot graphics [xmin=0.2,xmax=12.8,ymin=50.1,ymax=59.9] {figures/fig1-Bench/Compact/Compact120EmmyNodes_d12_v1_NonPer5.png};
		\end{axis}
		
		\begin{axis}[
		width=0.418\textwidth,
		height=0.08\textheight,
		ticks=none,
		name=myinsert2,
		at={($(main.north)-(0.28cm,2.185cm)$)},
		]
		\end{axis}
		\draw [dashed] (myinsert2.north west) -- (myinsert1.south west);
		\draw [dashed] (myinsert2.south east) -- (myinsert1.south east);
		\node [font=\small] at (0.48,4.075){\tikz \fill [blue] (1,0.1) rectangle (1.85,0.13) ;};
		\end{tikzpicture}
	\end{subfigure}
\hspace{-0.6em}
	\begin{subfigure}[t]{0.26\textwidth} 
		\begin{tikzpicture}
		\put(-0.4,0) {\includegraphics[width=0.85\textwidth,,,height=0.175\textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d12_v2_NonPer2.png}}
		\begin{axis}[
		width=1.18\textwidth,height=0.24\textheight,
%		ylabel = {Rank},
		y label style={at={(0.17,0.5)}},
		y tick label style={font=\scriptsize},
		xmin=1.4, xmax=2.5,
		xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
		ymin=0, ymax=119,
		xticklabels={,,,,,,,,,,,,},
		y dir=reverse,
		ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
		yticklabels=\empty,
		ymajorgrids,
		y grid style={white,dotted},
		]
		\end{axis}
		
		\begin{axis}[
		width=0.75\textwidth,
		height=0.12\textheight,
		y tick label style={font=\tiny},
		axis background/.style={fill=white!10},
		xmajorticks=false,
		xmin=0, xmax=13,
		ymin=50, ymax=60,
		ytick={50,52,54,56,58,60},
		y dir=reverse,
		name=myinsert1,
		at={($(main.north)-(0cm,1.45cm)$)},
		]
		\addplot graphics [xmin=0.2,xmax=12.8,ymin=50.1,ymax=59.9] {figures/fig1-Bench/Compact/Compact120EmmyNodes_d12_v2_NonPer5.png};
		\end{axis}
		
		\begin{axis}[
		width=0.43\textwidth,
		height=0.08\textheight,
		ticks=none,
		name=myinsert2,
		at={($(main.north)-(-0.05cm,2.185cm)$)},
		]
		\end{axis}
		\draw [dashed] (myinsert2.north west) -- (myinsert1.south west);
		\draw [dashed] (myinsert2.south east) -- (myinsert1.south east);
		\node [font=\small] at (0.44,4.075){\tikz \fill [blue] (1,0.1) rectangle (1.85,0.13) ;};
		\end{tikzpicture}
	\end{subfigure}
\hspace{-1.65em}
		\begin{subfigure}[t]{0.26\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.85\textwidth,,,height=0.175\textheight]{figures/fig1-Bench/Blocking/Blocking120EmmyNodes_d1to12_NonPer2.png}} % \put(-0.8,-8.5), 0.3\textheight
		\begin{axis}[
		width=1.18\textwidth,height=0.24\textheight,
		%ylabel = {Rank},
		y label style={at={(0.17,0.5)}},
		y tick label style={font=\scriptsize},
		xmin=1.4, xmax=2.5,
		xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
		ymin=0, ymax=119,
		xticklabels={,,,,,,,,,,,,},
		y dir=reverse,
		ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
		yticklabels=\empty,
		ymajorgrids,
		y grid style={white,dotted},
		]
		\end{axis}
		
		\begin{axis}[
		width=0.75\textwidth,
		height=0.12\textheight,
		y tick label style={font=\tiny},
		axis background/.style={fill=white!10},
		xmajorticks=false,
		xmin=0, xmax=13,
		ymin=53, ymax=66,
		ytick={53,60,66},
		y dir=reverse,
		name=myinsert1,
		at={($(main.north)-(0cm,1.45cm)$)},
		]
		\addplot graphics [xmin=0.2,xmax=12.8,ymin=53.2,ymax=65.8] {figures/fig1-Bench/Blocking/Blocking120EmmyNodes_d1to12_NonPer5.png};
		\end{axis}
		
		\begin{axis}[
		width=0.4\textwidth,
		height=0.085\textheight,
		ticks=none,
		name=myinsert2,
		at={($(main.north)-(1cm,2.4cm)$)},
		]
		\end{axis}
		\draw [dashed] (myinsert2.north west) -- (myinsert1.north west);
		\draw [dashed] (myinsert2.south east) -- (myinsert1.south east);
		\node [font=\small] at (0.46,4.075){\tikz \fill [blue] (1,0.1) rectangle (1.85,0.13) ;};
		\end{tikzpicture}
	\end{subfigure}
\hspace{-1.65em}
	\begin{subfigure}[t]{0.26\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.85\textwidth,,,height=0.175\textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to12_v3_NonPer2.png}}
		\begin{axis}[
		width=1.18\textwidth,height=0.24\textheight,
		%ylabel = {Rank},
		y label style={at={(0.17,0.5)}},
		y tick label style={font=\scriptsize},
		xmin=1.4, xmax=2.5,
		xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
		ymin=0, ymax=119,
		xticklabels={,,,,,,,,,,,,},
		y dir=reverse,
		ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
		yticklabels=\empty,
		ymajorgrids,
		y grid style={white,dotted},
		]
		\end{axis}
		
		\begin{axis}[
		width=0.75\textwidth,
		height=0.12\textheight,
		y tick label style={font=\tiny},
		axis background/.style={fill=white!10},
		xmajorticks=false,
		xmin=0, xmax=13,
		ymin=53, ymax=66,
		ytick={53,60,66},
		y dir=reverse,
		name=myinsert1,
		at={($(main.north)-(0cm,1.45cm)$)},
		]
		\addplot graphics [xmin=0.2,xmax=12.8,ymin=53.2,ymax=65.8] {figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to12_v3_NonPer5.png};
		\end{axis}
		
		\begin{axis}[
		width=0.4\textwidth,
		height=0.085\textheight,
		ticks=none,
		name=myinsert2,
		at={($(main.north)-(0.8cm,2.4cm)$)},
		]
		\end{axis}
		\draw [dashed] (myinsert2.north west) -- (myinsert1.north west);
		\draw [dashed] (myinsert2.south east) -- (myinsert1.south east);
		\node [font=\small] at (0.46,4.075){\tikz \fill [blue] (1,0.1) rectangle (1.85,0.13) ;};
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}


\begin{minipage}{\textwidth}
\vspace{-2em}
	\begin{subfigure}[t]{0.26\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.84\textwidth,,,height=0.058 \textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d12_v1_NonPer3.png}}
		\put(-0.75,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			ylabel = {N$_{AMASS}$},
			y label style={at={(0.1,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			ymin=0, ymax=119,
			xticklabels={,,,,,,,,,,,,},
			ytick={0,60,119},
			]
			\end{axis}}
		\end{tikzpicture}
	\end{subfigure}
\hspace{-0.55em}
	\begin{subfigure}[t]{0.26\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.84\textwidth,,,height=0.058 \textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d12_v2_NonPer3.png}}
		\put(-0.8,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			%ylabel = {N$_{AMASS}$},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			ymin=0, ymax=119,
			xticklabels={,,,,,,,,,,,,},
			ytick={0,60,119},
			yticklabels=\empty,
			]
			\end{axis}}
		\end{tikzpicture}
	\end{subfigure}
\hspace{-1.65em}
		\begin{subfigure}[t]{0.26\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.84\textwidth,,,height=0.058 \textheight]{figures/fig1-Bench/Blocking/Blocking120EmmyNodes_d1to12_NonPer3.png}}
		\put(-0.75,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			%ylabel = {N$_{AMASS}$},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			ymin=0, ymax=119,
			xticklabels={,,,,,,,,,,,,},
			ytick={0,60,119},
			yticklabels=\empty,
			]
			\end{axis}}
		\end{tikzpicture}
	\end{subfigure}
\hspace{-1.65em}
	\begin{subfigure}[t]{0.26\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.84\textwidth,,,height=0.058 \textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to12_v3_NonPer3.png}}
		\put(-0.8,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			%ylabel = {N$_{AMASS}$},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			ymin=0, ymax=119,
			xticklabels={,,,,,,,,,,,,},
			ytick={0,60,119},
			yticklabels=\empty,
			]
			\end{axis}}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}


\begin{minipage}{\textwidth}
\vspace{-1.6em}
\hspace{-0.36em}
	\begin{subfigure}[t]{0.26\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.84\textwidth,,,height=0.058 \textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d12_v1_NonPer4.png}}
		\put(-0.9,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			ylabel = {Msg [KiB]},
			xlabel = {Time [s]},
			y label style={at={(0.1,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			ymin=0, ymax=1,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
			ytick={0,0.5,1},
			]
			\end{axis}}
		\node [font=\small] at (1.5,-1.2){(a) MWSN}; 
		\end{tikzpicture}
	\end{subfigure}
\hspace{-0.3em}
	\begin{subfigure}[t]{0.26\textwidth} 
		\begin{tikzpicture}
		\put(-2.5,0) {\includegraphics[width=0.84\textwidth,,,height=0.058 \textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d12_v2_NonPer4.png}}
		\put(-2.5,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			%ylabel = {Msg [KiB]},
			xlabel = {Time [s]},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			ymin=0, ymax=1,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
			ytick={0,0.5,1},
			yticklabels=\empty,
			]
			\end{axis}}
		\node [font=\small] at (1.5,-1.2){(b) MWMN / SWMN};
		\end{tikzpicture}
	\end{subfigure}
\hspace{-1.75em}
		\begin{subfigure}[t]{0.26\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.84\textwidth,,,height=0.058 \textheight]{figures/fig1-Bench/Blocking/Blocking120EmmyNodes_d1to12_NonPer4.png}}
		\put(-0.9,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			%ylabel = {Msg [KiB]},
			xlabel = {Time [s]},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			ymin=0, ymax=1,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
			ytick={0,0.5,1},
			yticklabels=\empty,
			]
			\end{axis}}
		\node [font=\small] at (1.5,-1.2){(c) MWSN}; 
		\end{tikzpicture}
	\end{subfigure}
\hspace{-1.35em}
	\begin{subfigure}[t]{0.26\textwidth} 
		\begin{tikzpicture}
		\put(-2.5,0) {\includegraphics[width=0.84\textwidth,,,height=0.058 \textheight]{figures/fig1-Bench/Compact/Compact120EmmyNodes_d1to12_v3_NonPer4.png}}
		\put(-2.5,0){\begin{axis}[
			width=1.18\textwidth,height=0.123 \textheight,
			%ylabel = {Msg [KiB]},
			xlabel = {Time [s]},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			ymin=0, ymax=1,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
			ytick={0,0.5,1},
			yticklabels=\empty,
			]
			\end{axis}}
		\node [font=\small] at (1.5,-1.2){(d) MWMN / SWMN};
		\end{tikzpicture}
	\end{subfigure}	
\end{minipage}

==> figures/fig1d_Topology2.tex <==
\centering
\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.24\textwidth} 
		\begin{tikzpicture}
		\put(-0.3,0) {\includegraphics[width=0.82\textwidth,height=0.12\textheight]{figures/fig1-Bench/NonCompact/NonCompact120EmmyNodes_d16_v123_NonPer_T.png}}
		\begin{axis}[
		width=1.18\textwidth,height=0.185\textheight,
		ylabel = {Sender rank},
		xlabel = {Receiver rank},
		y label style={at={(0.14,0.5)}},
		y tick label style={font=\scriptsize},
		x tick label style={font=\scriptsize},
		xmin=0, xmax=119,
		ymin=0, ymax=119,
		xtick={0,30,60,90,119},
		%			xticklabels={,,,,,,,,,,,,},
		y dir=reverse,
		ytick={0,10,20,30,40,50,60,70,80,90,100,110,119},
		]
		\end{axis}
		\end{tikzpicture}
		\caption{$P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1}, P_\mathrm{i\pm6})$}
	\end{subfigure}
	\begin{subfigure}[t]{0.24\textwidth} 
		\begin{tikzpicture}
		\put(-0.3,0) {\includegraphics[width=0.82\textwidth,height=0.12\textheight]{figures/fig1-Bench/NonCompact/NonCompact120EmmyNodes_d112_v123_NonPer_T.png}}
		\begin{axis}[
		width=1.18\textwidth,height=0.185\textheight,
%		ylabel = {Sender rank},
		xlabel = {Receiver rank},
		y label style={at={(0.22,0.5)}},
		y tick label style={font=\scriptsize},
		x tick label style={font=\scriptsize},
		xmin=0, xmax=119,
		ymin=0, ymax=119,
		xtick={0,30,60,90,119},
		%			xticklabels={,,,,,,,,,,,,},
		y dir=reverse,
		ytick={0,10,20,30,40,50,60,70,80,90,100,110,119},
		]
		\end{axis}
		\end{tikzpicture}
		\caption{$P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1}, P_\mathrm{i\pm12})$}
	\end{subfigure}
\end{minipage}	





==> figures/fig1e_NonCompact_d1_d6_d12.tex <==
\centering
\begin{minipage}{0.96\textwidth}
	\hspace{-2.35em}
	\begin{subfigure}[t]{0.178\textwidth} 
		\begin{tikzpicture}
		\put(0,0.5) {\includegraphics[width=0.87\textwidth,height=0.175\textheight]{figures/fig1-Bench/Blocking/Blocking120EmmyNodes_d16_NonPer2.png}} 
		\begin{axis}[
		width=1.38\textwidth,height=0.24\textheight,
		ylabel = {Rank},
		y label style={at={(0.17,0.5)}},
		y tick label style={font=\scriptsize},
		x tick label style={font=\scriptsize},
		xmin=1.4, xmax=2.5,
		xlabel = {Time [s]},
		xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
		ymin=0, ymax=119,
		xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
		y dir=reverse,
		ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
		ymajorgrids,
		y grid style={white,dotted},
		name=main,
		]
		\end{axis}
		
		\put(15,0) {\begin{axis}[
		width=0.95\textwidth,
		height=0.17\textheight,
		y tick label style={font=\tiny},
		axis background/.style={fill=white!10},
		xmajorticks=false,
		xmin=0, xmax=13,
		ymin=6, ymax=36,
		ytick={6,12,18,24,30,36},
		y dir=reverse,
		name=myinsert1,
		at={($(main.north)-(0.65cm,2.75cm)$)},
		]
		\addplot graphics [xmin=0.2,xmax=12.8,ymin=6.2,ymax=35.8] {figures/fig1-Bench/Blocking/Blocking120EmmyNodes_d16_NonPer5.png};
		\end{axis}
		
		\begin{axis}[
		width=0.62\textwidth,
		height=0.11\textheight,
		ticks=none,
		name=myinsert2,
		at={($(main.north)-(1.22cm,1.34cm)$)},
		]
		\end{axis}
		
		\draw [dashed] (myinsert2.north west) -- (myinsert1.north west);
		\draw [dashed] (myinsert2.south west) -- (myinsert1.south west);}
		\node [font=\small] at (0.34,4.1){\tikz \fill [blue] (1,0.1) rectangle (1.62,0.13) ;};
		\node [font=\small] at (1.1,-1.3){(a1) MWSDim};
		\node [font=\normalsize] at (1.5,-1.8){\textcolor{white}{(a) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1}, P_\mathrm{i\pm6})$}};
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-0.75em}
	\begin{subfigure}[t]{0.178\textwidth}
		\begin{tikzpicture}
		\put(-4.4,0.5) {\includegraphics[width=0.87\textwidth,height=0.175\textheight]{figures/fig1-Bench/NonCompact/NonCompact120EmmyNodes_d16_v2_NonPer2.png}}
		\put(-4,0) {\begin{axis}[
			width=1.38\textwidth,height=0.24\textheight,
			y label style={at={(0.17,0.5)}},
			y tick label style={font=\scriptsize},
			x tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			xlabel = {Time [s]},
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			ymin=0, ymax=119,
			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
			yticklabels=\empty,
			y dir=reverse,
			ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
			ymajorgrids,
			y grid style={white,dotted},
			name=main,
			]
			\end{axis}
			
			\put(15,0) {\begin{axis}[
			width=0.95\textwidth,
			height=0.17\textheight,
			y tick label style={font=\tiny},
			axis background/.style={fill=white!10},
			xmajorticks=false,
			xmin=0, xmax=13,
			ymin=6, ymax=36,
			ytick={6,12,18,24,30,36},
			y dir=reverse,
			name=myinsert1,
			at={($(main.north)-(0.65cm,2.75cm)$)},
			]
			\addplot graphics [xmin=0.2,xmax=12.8,ymin=6.2,ymax=35.8] {figures/fig1-Bench/NonCompact/NonCompact120EmmyNodes_d16_v2_NonPer5.png};
			\end{axis}
			
			\begin{axis}[
			width=0.64\textwidth,
			height=0.11\textheight,
			ticks=none,
			name=myinsert2,
			at={($(main.north)-(1.25cm,1.35cm)$)},
			]
			\end{axis}
			
			\draw [dashed] (myinsert2.north west) -- (myinsert1.north west);
			\draw [dashed] (myinsert2.south west) -- (myinsert1.south west);}
			\node [font=\small] at (0.36,4.1){\tikz \fill [blue] (1,0.1) rectangle (1.61,0.13) ;};
			\node [font=\small] at (1.1,-1.3){(a2) MWMDim}; 
			\node [font=\normalsize] at (1.5,-1.8){(a) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1}, P_\mathrm{i\pm6})$};
		}
		\end{tikzpicture}
	\end{subfigure}
    \hspace{-0.4em}
	\begin{subfigure}[t]{0.178\textwidth} 
		\begin{tikzpicture}
		\put(-11.8,0.5) {\includegraphics[width=0.875\textwidth,height=0.175\textheight]{figures/fig1-Bench/NonCompact/NonCompact120EmmyNodes_d16_v3_NonPer2.png}} 
		\put(-11,0){\begin{axis}[
			width=1.38\textwidth,height=0.24\textheight,
			y label style={at={(0.17,0.5)}},
			y tick label style={font=\scriptsize},
			x tick label style={font=\scriptsize},
			xmin=1.4, xmax=2.5,
			xlabel = {Time [s]},
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			ymin=0, ymax=119,
			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
			yticklabels=\empty,
			y dir=reverse,
			ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
			ymajorgrids,
			y grid style={white,dotted},
			name=main,
			]
			\end{axis}
			
			\put(15,0) {\begin{axis}[
			width=0.95\textwidth,
			height=0.17\textheight,
			y tick label style={font=\tiny},
			axis background/.style={fill=white!10},
			xmajorticks=false,
			xmin=0, xmax=13,
			ymin=6, ymax=36,
			ytick={6,12,18,24,30,36},
			y dir=reverse,
			name=myinsert1,
			at={($(main.north)-(0.65cm,2.75cm)$)},
			]
			\addplot graphics [xmin=0.2,xmax=12.8,ymin=6.2,ymax=35.8] {figures/fig1-Bench/NonCompact/NonCompact120EmmyNodes_d16_v3_NonPer5.png};
			\end{axis}
			
			\begin{axis}[
			width=0.65\textwidth,
			height=0.11\textheight,
			ticks=none,
			name=myinsert2,
			at={($(main.north)-(1.24cm,1.35cm)$)},
			]
			\end{axis}
			
			\draw [dashed] (myinsert2.north west) -- (myinsert1.north west);
			\draw [dashed] (myinsert2.south west) -- (myinsert1.south west);}
			\node [font=\small] at (0.35,4.1){\tikz \fill [blue] (1,0.1) rectangle (1.62,0.13) ;};
			\node [font=\small] at (1.1,-1.3){(a3) SWMDim};
			\node [font=\normalsize] at (1.8,-1.8){\textcolor{white}{(a) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1}, P_\mathrm{i\pm6})$}};
		}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1.2em}
	\begin{subfigure}[t]{0.178\textwidth} 
		\begin{tikzpicture}
		\put(0,0.5) {\includegraphics[width=0.87\textwidth,height=0.175\textheight]{figures/fig1-Bench/NonCompact/NonCompact120EmmyNodes_d112_v1_NonPer2.png}} 
		\begin{axis}[
		width=1.38\textwidth,height=0.24\textheight,
%		ylabel = {Rank},
		y label style={at={(0.17,0.5)}},
		xlabel = {Time [s]},
		y tick label style={font=\scriptsize},
		x tick label style={font=\scriptsize},
		xmin=1.4, xmax=1.92,
		xtick={1.4,1.44,1.48,1.52,1.56,1.60,1.64,1.72,1.76,1.8,1.84,1.88,1.92},
		ymin=0, ymax=119,
		xticklabels={,,,,1.56,,,,1.72,,,,1.88,},
		y dir=reverse,
		ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
		yticklabels=\empty,
		ymajorgrids,
		y grid style={white,dotted},
		]
		\end{axis}
		\node [font=\small] at (0.7,4.09){\tikz \fill [blue] (1,0.1) rectangle (2.26,0.13) ;};
		\node [font=\small] at (1.1,-1.3){(b1) MWSDim};
		\node [font=\normalsize] at (1.5,-1.8){\textcolor{white}{(b) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1}, P_\mathrm{i\pm12})$}};
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-0.8em}
	\begin{subfigure}[t]{0.178\textwidth}
		\begin{tikzpicture}
		\put(-4.4,0.5) {\includegraphics[width=0.87\textwidth,height=0.175\textheight]{figures/fig1-Bench/NonCompact/NonCompact120EmmyNodes_d112_v2_NonPer2.png}}
		\put(-4,0) {\begin{axis}[
			width=1.38\textwidth,height=0.24\textheight,
			y label style={at={(0.17,0.5)}},
			y tick label style={font=\scriptsize},
			x tick label style={font=\scriptsize},
			xlabel = {Time [s]},
			xmin=1.4, xmax=1.92,
			xtick={1.4,1.44,1.48,1.52,1.56,1.60,1.64,1.72,1.76,1.8,1.84,1.88,1.92},
			ymin=0, ymax=119,
			xticklabels={,,,,1.56,,,,1.72,,,,1.88,},
			yticklabels=\empty,
			y dir=reverse,
			ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
			ymajorgrids,
			y grid style={white,dotted},
			]
			\end{axis}
			\node [font=\small] at (0.68,4.09){\tikz \fill [blue] (1,0.1) rectangle (2.26,0.13) ;};
			\node [font=\small] at (1.1,-1.3){(b2) MWMDim}; 
			\node [font=\normalsize] at (1.5,-1.8){(b) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1}, P_\mathrm{i\pm12})$};
		}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-0.45em}
	\begin{subfigure}[t]{0.178\textwidth} 
		\begin{tikzpicture}
		\put(-11,0.5) {\includegraphics[width=0.87\textwidth,height=0.175\textheight]{figures/fig1-Bench/NonCompact/NonCompact120EmmyNodes_d112_v3_NonPer2.png}} 
		\put(-11,0){\begin{axis}[
			width=1.38\textwidth,height=0.24\textheight,
			y label style={at={(0.17,0.5)}},
			y tick label style={font=\scriptsize},
			x tick label style={font=\scriptsize},
			xmin=1.4, xmax=1.92,
			xtick={1.4,1.44,1.48,1.52,1.56,1.60,1.64,1.72,1.76,1.8,1.84,1.88,1.92},
			xlabel = {Time [s]},
			ymin=0, ymax=119,
			xticklabels={,,,,1.56,,,,1.72,,,,1.88,},
			yticklabels=\empty,
			y dir=reverse,
			ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
			ymajorgrids,
			y grid style={white,dotted},
			]
			\end{axis}
			\node [font=\small] at (0.69,4.1){\tikz \fill [blue] (1,0.1) rectangle (2.26,0.13) ;};
			\node [font=\small] at (1.1,-1.3){(b3) SWMDim};
			\node [font=\normalsize] at (1.8,-1.8){\textcolor{white}{(b) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1}, P_\mathrm{i\pm12})$}};
		}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}


%\begin{minipage}{0.96\textwidth}
%	\vspace{-2em}
%	\hspace{-1.75em}
%	\begin{subfigure}[t]{0.178\textwidth} 
%		\begin{tikzpicture}
%		\put(-0.45,0) {\includegraphics[width=0.87\textwidth,height=0.058 \textheight]{figures/fig1-Bench/Blocking/Blocking120EmmyNodes_d16_NonPer4.png}}
%		\put(0.5,0){\begin{axis}[
%			width=1.38\textwidth,height=0.123 \textheight,
%			ylabel = {Msg [KiB]},
%			xlabel = {Time [s]},
%			y label style={at={(0.17,0.5)}},
%			x label style={at={(0.5,0.08)}},
%			x tick label style={font=\scriptsize},
%			y tick label style={font=\scriptsize},
%			xmin=1.4, xmax=2.5,
%			ymin=0, ymax=1,
%			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
%			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
%			ytick={0,0.5,1},
%			]
%			\end{axis}}
%		\node [font=\small] at (1.1,-1.3){(a1) MWSDim};
%		\node [font=\small] at (1.5,-1.7){\textcolor{white}{(a) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1}, P_\mathrm{i\pm6})$}};
%		\end{tikzpicture}
%	\end{subfigure}
%	\hspace{-0.35em}
%	\begin{subfigure}[t]{0.178\textwidth} 
%		\begin{tikzpicture}
%		\put(-3,0) {\includegraphics[width=0.87\textwidth,height=0.058 \textheight]{figures/fig1-Bench/NonCompact/NonCompact120EmmyNodes_d16_v2_NonPer4.png}}
%		\put(-3,0){\begin{axis}[
%			width=1.38\textwidth,height=0.123 \textheight,
%			xlabel = {Time [s]},
%			y label style={at={(0.17,0.5)}},
%			x label style={at={(0.5,0.08)}},
%			x tick label style={font=\scriptsize},
%			y tick label style={font=\scriptsize},
%			xmin=1.4, xmax=2.5,
%			ymin=0, ymax=1,
%			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
%			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
%			ytick={0,0.5,1},
%			yticklabels=\empty,
%			]
%			\end{axis}
%			\node [font=\small] at (1.1,-1.3){(a2) MWMDim}; 
%			\node [font=\small] at (1.5,-1.7){(a) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1}, P_\mathrm{i\pm6})$};
%		} 
%		\end{tikzpicture}
%	\end{subfigure}
%	\hspace{-0.45em}
%	\begin{subfigure}[t]{0.178\textwidth} 
%		\begin{tikzpicture}
%		\put(-9.8,0) {\includegraphics[width=0.87\textwidth,height=0.058 \textheight]{figures/fig1-Bench/NonCompact/NonCompact120EmmyNodes_d16_v3_NonPer4.png}}
%		\put(-9.75,0){\begin{axis}[
%			width=1.38\textwidth,height=0.123 \textheight,
%			xlabel = {Time [s]},
%			y label style={at={(0.17,0.5)}},
%			x label style={at={(0.5,0.08)}},
%			x tick label style={font=\scriptsize},
%			y tick label style={font=\scriptsize},
%			xmin=1.4, xmax=2.5,
%			ymin=0, ymax=1,
%			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
%			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
%			ytick={0,0.5,1},
%			yticklabels=\empty,
%			]
%			\end{axis}
%			\node [font=\small] at (1.1,-1.3){(a3) SWMDim};
%			\node [font=\small] at (1.5,-1.7){\textcolor{white}{(a) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1}, P_\mathrm{i\pm6})$}};
%		}
%		\end{tikzpicture}
%	\end{subfigure}
%	\hspace{-2.05em}
%	\begin{subfigure}[t]{0.178\textwidth} 
%		\begin{tikzpicture}
%		\put(-0.3,0) {\includegraphics[width=0.87\textwidth,height=0.058 \textheight]{figures/fig1-Bench/NonCompact/NonCompact120EmmyNodes_d112_v1_NonPer4.png}}
%		\put(0.5,0){\begin{axis}[
%			width=1.38\textwidth,height=0.123 \textheight,
%%			ylabel = {Msg [KiB]},
%			xlabel = {Time [s]},
%			y label style={at={(0.17,0.5)}},
%			x label style={at={(0.5,0.08)}},
%			x tick label style={font=\scriptsize},
%			y tick label style={font=\scriptsize},
%			xmin=1.4, xmax=1.92,
%			ymin=0, ymax=1,
%			xtick={1.4,1.44,1.48,1.52,1.56,1.60,1.64,1.72,1.76,1.8,1.84,1.88,1.92},
%			xticklabels={1.4,,,,1.56,,,,1.72,,,,1.88,},
%			ytick={0,0.5,1},
%			yticklabels=\empty,
%			]
%			\end{axis}}
%		\node [font=\small] at (1.1,-1.3){(b1) MWSDim};
%		\node [font=\small] at (1.5,-1.7){\textcolor{white}{(b) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1}, P_\mathrm{i\pm12})$}};
%		\end{tikzpicture}
%	\end{subfigure}
%	\hspace{-0.85em}
%	\begin{subfigure}[t]{0.178\textwidth} 
%		\begin{tikzpicture}
%		\put(-3,0) {\includegraphics[width=0.87\textwidth,height=0.058 \textheight]{figures/fig1-Bench/NonCompact/NonCompact120EmmyNodes_d112_v2_NonPer4.png}}
%		\put(-3,0){\begin{axis}[
%			width=1.38\textwidth,height=0.123 \textheight,
%			xlabel = {Time [s]},
%			y label style={at={(0.17,0.5)}},
%			x label style={at={(0.5,0.08)}},
%			x tick label style={font=\scriptsize},
%			y tick label style={font=\scriptsize},
%			xmin=1.4, xmax=1.92,
%			ymin=0, ymax=1,
%			xtick={1.4,1.44,1.48,1.52,1.56,1.60,1.64,1.72,1.76,1.8,1.84,1.88,1.92},
%			xticklabels={,,,,1.56,,,,1.72,,,,1.88,},
%			ytick={0,0.5,1},
%			yticklabels=\empty,
%			]
%			\end{axis}
%			\node [font=\small] at (1.1,-1.3){(b2) MWMDim}; 
%			\node [font=\small] at (1.5,-1.7){(b) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1}, P_\mathrm{i\pm12})$};
%		} 
%		\end{tikzpicture}
%	\end{subfigure}
%	\hspace{-0.45em}
%	\begin{subfigure}[t]{0.178\textwidth} 
%		\begin{tikzpicture}
%		\put(-9,0) {\includegraphics[width=0.86\textwidth,height=0.058 \textheight]{figures/fig1-Bench/NonCompact/NonCompact120EmmyNodes_d112_v3_NonPer4.png}}
%		\put(-9.75,0){\begin{axis}[
%			width=1.38\textwidth,height=0.123 \textheight,
%			xlabel = {Time [s]},
%			y label style={at={(0.17,0.5)}},
%			x label style={at={(0.5,0.08)}},
%			x tick label style={font=\scriptsize},
%			y tick label style={font=\scriptsize},
%			xmin=1.4, xmax=1.92,
%			ymin=0, ymax=1,
%			xtick={1.4,1.44,1.48,1.52,1.56,1.60,1.64,1.72,1.76,1.8,1.84,1.88,1.92},
%			xticklabels={,,,,1.56,,,,1.72,,,,1.88,},
%			ytick={0,0.5,1},
%			yticklabels=\empty,
%			]
%			\end{axis}
%			\node [font=\small] at (1.1,-1.3){(b3) SWMDim};
%			\node [font=\small] at (1.5,-1.7){\textcolor{white}{(b) $P_\mathrm{i} \rightleftarrows (P_\mathrm{i\pm1}, P_\mathrm{i\pm12})$}};
%		}
%		\end{tikzpicture}
%	\end{subfigure}
%\end{minipage}


==> figures/fig1f_Inhomo.tex <==
\centering
\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.24\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.82\textwidth,height=0.175\textheight]{figures/fig1-Bench/Inhomo/Inhomo_v3_NonPerT.png}}
		\begin{axis}[
		width=1.18\textwidth,height=0.24\textheight,
		ylabel = {Sender rank},
		xlabel = {Receiver rank},
		y label style={at={(0.17,0.5)}},
		y tick label style={font=\scriptsize},
		x tick label style={font=\scriptsize},
		xmin=0, xmax=119,
		ymin=0, ymax=119,
		xtick={0,30,60,90,119},
		%			xticklabels={,,,,,,,,,,,,},
		y dir=reverse,
		ytick={0,10,20,30,40,50,60,70,80,90,100,110,119},
		]
		\end{axis}
		\end{tikzpicture}
	\caption{}
	\end{subfigure}
	\begin{subfigure}[t]{0.24\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.82\textwidth,height=0.175\textheight]{figures/fig1-Bench/Inhomo/Inhomo2.png}}
		\begin{axis}[
		width=1.18\textwidth,height=0.24\textheight,
		ylabel = {Rank},
		xlabel = {Time [s]},
		x tick label style={font=\scriptsize},
		xmin=1.4, xmax=2.5,
		xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
		xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
		y label style={at={(0.17,0.5)}},
		y tick label style={font=\scriptsize},
		ymin=0, ymax=119,
		y dir=reverse,
		ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
		ymajorgrids,
		y grid style={white,dotted},
		name=mainb,
		]
		\end{axis}		
		\begin{axis}[
		width=0.75\textwidth,
		height=0.12\textheight,
		ylabel = {N$_{AMASS}$},
		y label style={at={(0.41,0.65)},font=\scriptsize},
		y tick label style={font=\tiny},
		axis background/.style={fill=white!10},
		xmajorticks=false,
		xmin=0, xmax=13,
		ymin=0, ymax=119,
		ytick={0,50,119},
		name=myinsert1b,
		at={($(mainb.north)-(0cm,1.45cm)$)},
		]
		\addplot graphics [xmin=0.2,xmax=12.8,ymin=0.2,ymax=118.8] {figures/fig1-Bench/Inhomo/Inhomo3.png};
		\end{axis}
		
%		\begin{axis}[
%		width=0.42\textwidth,
%		height=0.098\textheight,
%		ticks=none,
%		name=myinsert2b,
%		at={($(main.north)-(0.66cm,2.52cm)$)},
%		]
%		\end{axis}
%		\draw [dashed] (myinsert2b.north west) -- (myinsert1b.north west);
%		\draw [dashed] (myinsert2b.south east) -- (myinsert1b.south east);
		\node [font=\small] at (0.46,4.075){\tikz \fill [blue] (1,0.1) rectangle (1.8,0.13) ;};
		\end{tikzpicture}
	\caption{}
	\end{subfigure}
\end{minipage}	





==> figures/fig2_Jacobi.tex <==
	\centering
		\begin{minipage}{\textwidth}
		\begin{subfigure}[t]{0.24\textwidth} 
			\begin{tikzpicture}
			\put(-0.4,0) {\includegraphics[width=0.52\textwidth,height=0.14\textheight]{figures/fig2-Jacobi/Jacobi_1200cube_120rank_654processgridT.png}}
			\begin{axis}[
			width=0.88\textwidth,height=0.205\textheight,
			axis y line*=left,
			ylabel = {Sender rank},
			xlabel = {Receiver rank},
			y label style={at={(0.17,0.5)}},
			y tick label style={font=\scriptsize},
			x tick label style={font=\scriptsize},
			xmin=0, xmax=119,
			ymin=0, ymax=119,
			xtick={0,30,60,90,119},
			y dir=reverse,
			ytick={0,10,20,30,40,50,60,70,80,90,100,110,119},
			]
			\end{axis}
			\begin{axis}[
			width=0.88\textwidth,height=0.205\textheight,
			y tick label style={font=\scriptsize},
			y label style={at={(1.95,0.51)}},
			xmin=0, xmax=119,
			axis x line=none,
			axis y line*=right,
			ymin=380, ymax=580,
			ytick={380,400,420,440,460,480,500,520,540,560},
			ylabel = {Msg [KB]},
			]
			\end{axis}
			\end{tikzpicture}
		\end{subfigure}
		\begin{subfigure}[t]{0.24\textwidth} 
			\begin{tikzpicture}
			\put(-0.4,0) {\includegraphics[width=0.52\textwidth,height=0.14\textheight]{figures/fig2-Jacobi/Jacobi_1200cube_120rank_1062processgridT.png}}
			\begin{axis}[
			width=0.88\textwidth,height=0.205\textheight,
			ylabel = {Sender rank},
			xlabel = {Receiver rank},
			axis y line*=left,
			y label style={at={(0.17,0.5)}},
			y tick label style={font=\scriptsize},
			x tick label style={font=\scriptsize},
			xmin=0, xmax=119,
			ymin=0, ymax=119,
			xtick={0,30,60,90,119},
			%			xticklabels={,,,,,,,,,,,,},
			y dir=reverse,
			ytick={0,10,20,30,40,50,60,70,80,90,100,110,119},
			]
			\end{axis}
			\begin{axis}[
			width=0.88\textwidth,height=0.205\textheight,
			y tick label style={font=\scriptsize},
			y label style={at={(1.95,0.51)}},
			ylabel = {Msg [KB]},
			xmin=0, xmax=119,
			ymin=150, ymax=1000,
			axis y line*=right,
			xmajorticks=false,
			ytick={150,235,320,405,490,575,660,745,830,915},
			]
			\end{axis}
			\end{tikzpicture}
		\end{subfigure}
	\end{minipage}
	
	\begin{minipage}{\textwidth}
		\begin{subfigure}[t]{0.24\textwidth} 
			\begin{tikzpicture}
			\put(-0.8,0) {\includegraphics[width=0.82\textwidth,height=0.175\textheight]{figures/fig2-Jacobi/Jacobi_1200cube_120rank_654processgrid2.png}} % \put(-0.8,-8.5), 0.3\textheight
			\begin{axis}[
			width=1.18\textwidth,height=0.24\textheight,
			ylabel = {Rank},
			xlabel = {Time [s]},
			y label style={at={(0.14,0.5)}},
			y tick label style={font=\scriptsize},
			x tick label style={font=\scriptsize},
			ymin=0, ymax=119,
			xmin=1.4, xmax=2.5,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			xticklabels={78.6,,78.9,,80.2,,80.5,,80.8,,81,},
			y dir=reverse,
			ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
			ymajorgrids,
			y grid style={white,dotted},
			]
			\end{axis}
			\node [font=\small] at (0.75,4.09){\tikz \fill [blue] (1,0.1) rectangle (2.28,0.14) ;};
			\end{tikzpicture}
		\caption*{(a) Process grid $4 \times 5 \times 6$}
		\end{subfigure}
		\begin{subfigure}[t]{0.24\textwidth} 
			\begin{tikzpicture}
			\put(-0.8,0) {\includegraphics[width=0.82\textwidth,height=0.175\textheight]{figures/fig2-Jacobi/Jacobi_1200cube_120rank_1062processgrid2.png}}
			\begin{axis}[
			width=1.18\textwidth,height=0.24\textheight,
			xlabel = {Time [s]},
			y label style={at={(0.17,0.5)}},
			y tick label style={font=\scriptsize},
			x tick label style={font=\scriptsize},
			ymin=0, ymax=119,
			xmin=1.4, xmax=2.5,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			xticklabels={13,,13.4,,13.8,,14.2,,14.6,,15,},
			y dir=reverse,
			ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
			ymajorgrids,
			y grid style={white,dotted},
			]
			\end{axis}
			\node [font=\small] at (0.75,4.09){\tikz \fill [blue] (1,0.1) rectangle (2.28,0.14) ;};
			\end{tikzpicture}
			\caption*{(b) Process grid $2 \times 6 \times 10$}
		\end{subfigure}
	\end{minipage}
	
	
%	\begin{minipage}{\textwidth}
%		\vspace{-2em}
%		\begin{subfigure}[t]{0.24\textwidth} 
%			\begin{tikzpicture}
%			\put(-0.8,0) {\includegraphics[width=0.82\textwidth,height=0.058 \textheight]{figures/fig2-Jacobi/Jacobi_1200cube_120rank_654processgrid3.png}}
%			\put(-0.75,0){\begin{axis}[
%				width=1.18\textwidth,height=0.123 \textheight,
%				ylabel = {Rank$_{ac}$},
%				y label style={at={(0.17,0.5)}},
%				x label style={at={(0.5,0.08)}},
%				x tick label style={font=\scriptsize},
%				y tick label style={font=\scriptsize},
%				xmin=1, xmax=13,
%				ymin=0, ymax=119,
%				xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
%				xticklabels={,,,,,,,,,,,,},
%				ytick={0,60,119},
%				]
%				\end{axis}}
%			\end{tikzpicture}
%		\end{subfigure}
%		\begin{subfigure}[t]{0.24\textwidth} 
%			\begin{tikzpicture}
%			\put(-0.8,0) {\includegraphics[width=0.82\textwidth,height=0.058 \textheight]{figures/fig2-Jacobi/Jacobi_1200cube_120rank_1062processgrid3.png}}
%			\put(-0.53,0){\begin{axis}[
%				width=1.18\textwidth,height=0.123 \textheight,
%				ylabel = {Rank$_{ac}$},
%				y label style={at={(0.17,0.5)}},
%				x label style={at={(0.5,0.08)}},
%				x tick label style={font=\scriptsize},
%				y tick label style={font=\scriptsize},
%				xmin=1, xmax=13,
%				ymin=0, ymax=119,
%				xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
%				xticklabels={,,,,,,,,,,,,},
%				ytick={0,60,119},
%				]
%				\end{axis}}
%			\end{tikzpicture}
%		\end{subfigure}
%	\end{minipage}
	
	
%	\begin{minipage}{\textwidth}
%		\vspace{-1.6em}
%		\begin{subfigure}[t]{0.24\textwidth} 
%			\begin{tikzpicture}
%			\put(-0.8,0) {\includegraphics[width=0.82\textwidth,height=0.058 \textheight]{figures/fig2-Jacobi/Jacobi_1200cube_120rank_654processgrid4.png}}
%			\put(-0.9,0){\begin{axis}[
%				width=1.18\textwidth,height=0.123 \textheight,
%				ylabel = {Msg [KB]},
%				xlabel = {Time [s]},
%				y label style={at={(0.14,0.5)}},
%				x label style={at={(0.5,0.08)}},
%				x tick label style={font=\scriptsize},
%				y tick label style={font=\scriptsize},
%				xmin=1.4, xmax=2.5,
%				ymin=0, ymax=560,
%				xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
%				xticklabels={78.6,,78.9,,80.2,,80.5,,80.8,,81,},
%				ytick={0,200,400,560},
%				]
%				\end{axis}}
%			\end{tikzpicture}
%			\caption*{(a) Process grid $6 \times 5 \times 4$}
%		\end{subfigure}
%		\begin{subfigure}[t]{0.24\textwidth} 
%			\begin{tikzpicture}
%			\put(-0.8,0) {\includegraphics[width=0.82\textwidth,height=0.058 \textheight]{figures/fig2-Jacobi/Jacobi_1200cube_120rank_1062processgrid4.png}}
%			\put(-1,0) {\begin{axis}[
%				width=1.18\textwidth,height=0.123 \textheight,
%%				ylabel = {Msg [KB]},
%				xlabel = {Time [s]},
%				y label style={at={(0.17,0.5)}},
%				x label style={at={(0.5,0.08)}},
%				x tick label style={font=\scriptsize},
%				y tick label style={font=\scriptsize},
%				xmin=1.4, xmax=2.5,
%				ymin=0, ymax=915,
%				xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
%				xticklabels={13,,13.4,,13.8,,14.2,,14.6,,15,},
%				ytick={0,300,600,915},
%				]
%				\end{axis}}
%			\end{tikzpicture}
%			\caption*{(b) Process grid $10 \times 6 \times 2$}
%		\end{subfigure}
%	\end{minipage}





==> figures/fig3_SPMV_HPCG.tex <==
	\centering
	\begin{minipage}{\textwidth}
		\begin{subfigure}[t]{0.24\textwidth} 
			\begin{tikzpicture}
			\put(0.2,0) {\includegraphics[width=0.445\textwidth,height=0.14\textheight]{figures/fig3-SPMV-HPCG/SPMV_16cube_40_245RgridT.png}} 
			\begin{axis}[
			width=0.81\textwidth,height=0.205\textheight,
			ylabel = {Sender rank},
			y label style={at={(0.17,0.5)}},
			y tick label style={font=\scriptsize},
			x tick label style={font=\scriptsize},
			xlabel = {Receiver rank},
			x label style={at={(0.35,0)}},
			xmin=0, xmax=39,
			ymin=0, ymax=39,
			xtick={3,11,20,30,39},
			y dir=reverse,
			ytick={0,5,10,15,20,25,30,35,39},
			]
			\end{axis}
			\end{tikzpicture}
		\end{subfigure}
		\begin{subfigure}[t]{0.24\textwidth} 
			\hspace{-5.6em}
			\begin{tikzpicture}
			\put(0.2,0) {\includegraphics[width=0.445\textwidth,height=0.14\textheight]{figures/fig3-SPMV-HPCG/SPMV_16cube_60_435RgridT.png}}
			\begin{axis}[
			width=0.81\textwidth,height=0.205\textheight,
%			ylabel = {Sender rank},
			y label style={at={(0.17,0.5)}},
			xlabel = {Receiver rank},
			x label style={at={(0.35,0)}},
			y tick label style={font=\scriptsize},
			x tick label style={font=\scriptsize},
			xmin=0, xmax=59,
			ymin=0, ymax=59,
			xtick={5,17,30,40,59},
			y dir=reverse,
			ytick={0,10,20,30,40,50,59},
			]
			\end{axis}
			\end{tikzpicture}
		\end{subfigure}
%		\begin{subfigure}[t]{0.24\textwidth} 
%			\begin{tikzpicture}
%			\put(-0.8,0) {\includegraphics[width=0.52\textwidth,height=0.175\textheight]{figures/fig3-SPMV-HPCG/SPMV_16cube_80_445RgridT.png}}
%			\begin{axis}[
%			width=0.88\textwidth,height=0.24\textheight,
%			ylabel = {Sender rank},
%			y label style={at={(0.17,0.5)}},
%			xlabel = {Receiver rank},
%			x label style={at={(0.5,0)}},
%			y tick label style={font=\scriptsize},
%			xmin=0, xmax=79,
%			ymin=0, ymax=79,
%			xtick={0,20,40,60,79},
%			y dir=reverse,
%			ytick={0,10,20,30,40,50,60,70,79},
%			]
%			\end{axis}
%			\end{tikzpicture}
%		\end{subfigure}
		\begin{subfigure}[t]{0.24\textwidth} 
			\hspace{-11em}
			\begin{tikzpicture}
			\put(0.2,0) {\includegraphics[width=0.445\textwidth,height=0.14\textheight]{figures/fig3-SPMV-HPCG/SPMV_16cube_100_455RgridT.png}}
			\begin{axis}[
			width=0.81\textwidth,height=0.205\textheight,
%			ylabel = {Sender rank},
			y label style={at={(0.17,0.5)}},
			xlabel = {Receiver rank},
			x label style={at={(0.35,0)}},
			y tick label style={font=\scriptsize},
			x tick label style={font=\scriptsize},
			xmin=0, xmax=99,
			ymin=0, ymax=99,
			xtick={5,25,40,60,80,99},
			y dir=reverse,
			ytick={0,10,20,30,40,50,60,70,80,90,99},
			]
			\end{axis}
			\end{tikzpicture}
		\end{subfigure}
		\begin{subfigure}[t]{0.24\textwidth} 
			\vspace{-15.05em}\hspace{-17em}
			\begin{tikzpicture}
			\put(0,-24) {\includegraphics[width=0.025\textwidth,height=0.14\textheight]{figures/fig3-SPMV-HPCG/scale.png}}
			\put(-0.5,-24){\begin{axis}[
			width=0.39\textwidth,height=0.205\textheight,
			y label style={at={(0.17,0.5)}},
			x label style={at={(-2,0)}},
			xlabel = {Msg [B]},
			y tick label style={font=\scriptsize},
			ymin=0, ymax=2104,
			xmin=0, xmax=2104,
			xmajorticks=false,
			ytick={0,124,247,371,494,618,741,865,988,1110,1240,1360,1480,1610,1730,1850,1980},
			]
			\end{axis}}
			\end{tikzpicture}
		\end{subfigure}	
	\end{minipage}


		\begin{minipage}{\textwidth}
		\begin{subfigure}[t]{0.24\textwidth} 
			\begin{tikzpicture}
			\put(0,0) {\includegraphics[width=0.52\textwidth,height=0.175\textheight]{figures/fig3-SPMV-HPCG/SPMV_16cube_40_245Rgrid2.png}} 
			\begin{axis}[
			width=0.88\textwidth,height=0.24\textheight,
			ylabel = {Rank},
			xlabel = {Time [ms]},
			y label style={at={(0.17,0.5)}},
			y tick label style={font=\scriptsize},
			x tick label style={font=\scriptsize},
			xmin=7.140, xmax=7.145,
			xtick={7.140,7.141,7.142, 7.143, 7.144, 7.145},
			ymin=0, ymax=39,
			xticklabels={7.140,,7.142,,7.144,},
			y dir=reverse,
			ytick={0,5,10,15,20,25,30,35,39},
			ymajorgrids,
			y grid style={white,dotted},
			]
			\end{axis}
			\node [font=\small] at (0.51,3.7){\tikz \fill [blue] (1,0.1) rectangle (1.91,0.2) ;};
			\node [font=\small] at (0.8,-1.2){(a) Ranks: $ 2 \times 4 \times 5$}; 
			\end{tikzpicture}
		\end{subfigure}
		\begin{subfigure}[t]{0.24\textwidth} 
			\hspace{-4.7em}
			\begin{tikzpicture}
			\put(0,0) {\includegraphics[width=0.52\textwidth,height=0.175\textheight]{figures/fig3-SPMV-HPCG/SPMV_16cube_60_435Rgrid2.png}}
			\begin{axis}[
			width=0.88\textwidth,height=0.24\textheight,
			xlabel = {Time [ms]},
			y label style={at={(0.17,0.5)}},
			y tick label style={font=\scriptsize},
			x tick label style={font=\scriptsize},
			xmin=7.140, xmax=7.145,
			xtick={7.140,7.141,7.142, 7.143, 7.144, 7.145},
			xticklabels={7.140,7.142, 7.144,},
			ymin=0, ymax=59,
			xticklabels={7.140,,7.142,,7.144,},
			y dir=reverse,
			ytick={0,5,10,20,30,40,50,59},
			ymajorgrids,
			y grid style={white,dotted},
			]
			\end{axis}
			\node [font=\small] at (0.495,3.89){\tikz \fill [blue] (1,0.1) rectangle (1.845,0.14) ;};
			\node [font=\small] at (0.8,-1.2){(b) Ranks: $4 \times 3 \times 5$};
			\end{tikzpicture}
		\end{subfigure}
%		\begin{subfigure}[t]{0.24\textwidth} 
%			\begin{tikzpicture}
%			\put(-0.8,0) {\includegraphics[width=0.52\textwidth,height=0.175\textheight]{figures/fig3-SPMV-HPCG/SPMV_16cube_80_445Rgrid2.png}}
%			\begin{axis}[
%			width=0.88\textwidth,height=0.24\textheight,
%			ylabel = {Rank},
%			y label style={at={(0.17,0.5)}},
%			y tick label style={font=\scriptsize},
%			xmin=1, xmax=13,
%			ymin=0, ymax=79,
%			xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
%			xticklabels={,,,,,,,,,,,,},
%			y dir=reverse,
%			ytick={0,5,10,20,30,40,50,60,70,79},
%			]
%			\end{axis}
%			\node [font=\small] at (0.4,4.075){\tikz \fill [blue] (1,0.1) rectangle (1.8,0.13) ;};
%			\end{tikzpicture}
%		\end{subfigure}
		\begin{subfigure}[t]{0.24\textwidth} 
			\hspace{-9.4em}
			\begin{tikzpicture}
			\put(0,0) {\includegraphics[width=0.52\textwidth,height=0.175\textheight]{figures/fig3-SPMV-HPCG/SPMV_16cube_100_455Rgrid2.png}}
			\begin{axis}[
			width=0.88\textwidth,height=0.24\textheight,
			xlabel = {Time [ms]},
			y label style={at={(0.17,0.5)}},
			y tick label style={font=\scriptsize},
			x tick label style={font=\scriptsize},
			xmin=7.705, xmax=7.709,
			xtick={7.705,7.706,7.707,7.708,7.709},
			ymin=0, ymax=99,
			xticklabels={7.705,,,7.708,},
			y dir=reverse,
			ytick={0,5,10,20,30,40,50,60,70,80,90,99},
			ymajorgrids,
			y grid style={white,dotted},
			]
			\end{axis}
			\node [font=\small] at (0.49,4.05){\tikz \fill [blue] (1,0.1) rectangle (1.82,0.14) ;};
			\node [font=\small] at (0.8,-1.2){(c) Ranks: $4 \times 5 \times 5$};
			\end{tikzpicture}
		\end{subfigure}
	\end{minipage}

%		\begin{minipage}{\textwidth}
%		\vspace{-2em}
%		\begin{subfigure}[t]{0.24\textwidth} 
%			\begin{tikzpicture}
%			\put(-0.8,0) {\includegraphics[width=0.52\textwidth,height=0.058 \textheight]{figures/fig3-SPMV-HPCG/SPMV_16cube_40_245Rgrid3.png}}
%			\put(-0.75,0){\begin{axis}[
%				width=0.88\textwidth,height=0.123 \textheight,
%				ylabel = {Rank$_{ac}$},
%				y label style={at={(0.17,0.5)}},
%				x label style={at={(0.5,0.08)}},
%				x tick label style={font=\scriptsize},
%				y tick label style={font=\scriptsize},
%				xmin=7.140, xmax=7.145,
%				xtick={7.140,7.141,7.142, 7.143, 7.144, 7.145},
%				ymin=0, ymax=39,
%				xticklabels={,,,,,,,,,,,,},
%				ytick={0,20,39},
%				]
%				\end{axis}}
%			\end{tikzpicture}
%		\end{subfigure}
%		\begin{subfigure}[t]{0.24\textwidth}
%			\hspace{-4.7em} 
%			\begin{tikzpicture}
%			\put(-0.8,0) {\includegraphics[width=0.52\textwidth,height=0.058 \textheight]{figures/fig3-SPMV-HPCG/SPMV_16cube_60_435Rgrid3.png}}
%			\put(-0.8,0){\begin{axis}[
%				width=0.88\textwidth,height=0.123 \textheight,
%%				ylabel = {Rank$_{ac}$},
%				y label style={at={(0.17,0.5)}},
%				x label style={at={(0.5,0.08)}},
%				x tick label style={font=\scriptsize},
%				y tick label style={font=\scriptsize},
%				xmin=7.140, xmax=7.145,
%				xtick={7.140,7.141,7.142, 7.143, 7.144, 7.145},
%				xticklabels=\empty,
%				ymin=0, ymax=59,
%				ytick={0,30,59},
%				]
%				\end{axis}}
%			\end{tikzpicture}
%		\end{subfigure}
%%		\begin{subfigure}[t]{0.24\textwidth} 
%%			\begin{tikzpicture}
%%			\put(-0.8,0) {\includegraphics[width=0.52\textwidth,height=0.058 \textheight]{figures/fig3-SPMV-HPCG/SPMV_16cube_80_445Rgrid3.png}}
%%			\put(-0.53,0){\begin{axis}[
%%				width=0.88\textwidth,height=0.123 \textheight,
%%				ylabel = {Rank$_{ac}$},
%%				y label style={at={(0.17,0.5)}},
%%				x label style={at={(0.5,0.08)}},
%%				x tick label style={font=\scriptsize},
%%				y tick label style={font=\scriptsize},
%%				xmin=1, xmax=13,
%%				ymin=0, ymax=79,
%%				xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
%%				xticklabels={,,,,,,,,,,,,},
%%				ytick={0,40,79},
%%				]
%%				\end{axis}}
%%			\end{tikzpicture}
%%		\end{subfigure}
%		\begin{subfigure}[t]{0.24\textwidth} 
%			\hspace{-9.4em}
%			\begin{tikzpicture}
%			\put(-0.8,0) {\includegraphics[width=0.52\textwidth,height=0.058 \textheight]{figures/fig3-SPMV-HPCG/SPMV_16cube_100_455Rgrid3.png}}
%			\put(-0.53,0){\begin{axis}[
%				width=0.88\textwidth,height=0.123 \textheight,
%%				ylabel = {Rank$_{ac}$},
%				y label style={at={(0.17,0.5)}},
%				x label style={at={(0.5,0.08)}},
%				x tick label style={font=\scriptsize},
%				y tick label style={font=\scriptsize},
%				xmin=7.705, xmax=7.709,
%				ymin=0, ymax=99,
%				xtick={7.705,7.706,7.707,7.708,7.709},
%				xticklabels=\empty,
%				ytick={0,50,99},
%				]
%				\end{axis}}
%			\end{tikzpicture}
%		\end{subfigure}
%	\end{minipage}
	
	
%	\begin{minipage}{\textwidth}
%		\vspace{-1.6em}
%		\begin{subfigure}[t]{0.24\textwidth} 
%			\begin{tikzpicture}
%			\put(-0.8,0) {\includegraphics[width=0.52\textwidth,height=0.058 \textheight]{figures/fig3-SPMV-HPCG/SPMV_16cube_40_245Rgrid4.png}}
%			\put(-0.9,0){\begin{axis}[
%				width=0.88\textwidth,height=0.123 \textheight,
%				ylabel = {Msg [KiB]},
%				xlabel = {Time [s]},
%				y label style={at={(0.17,0.5)}},
%				x label style={at={(0.5,0.08)}},
%				x tick label style={font=\scriptsize},
%				y tick label style={font=\scriptsize},
%				xmin=7.140, xmax=7.145,
%				xtick={7.140,7.141,7.142, 7.143, 7.144, 7.145},
%				xticklabels={7.140,,7.142,,7.144,},
%				ymin=0, ymax=2.05,
%				ytick={0,1,2},
%				]
%				\end{axis}}
%			\node [font=\small] at (0.8,-1.2){(a) Ranks: $ 2 \times 4 \times 5$}; 
%			\end{tikzpicture}
%		\end{subfigure}
%		\begin{subfigure}[t]{0.24\textwidth} 
%			\hspace{-4.7em}
%			\begin{tikzpicture}
%			\put(-2.5,0) {\includegraphics[width=0.52\textwidth,height=0.058 \textheight]{figures/fig3-SPMV-HPCG/SPMV_16cube_60_435Rgrid4.png}}
%			\put(-2.5,0){\begin{axis}[
%				width=0.88\textwidth,height=0.123 \textheight,
%%				ylabel = {Msg [KiB]},
%				xlabel = {Time [s]},
%				y label style={at={(0.17,0.5)}},
%				x label style={at={(0.5,0.08)}},
%				x tick label style={font=\scriptsize},
%				y tick label style={font=\scriptsize},
%				xmin=7.140, xmax=7.145,
%				ymin=0, ymax=2.05,
%				xtick={7.140,7.141,7.142, 7.143, 7.144, 7.145},
%				xticklabels={7.140,,7.142,,7.144,},
%				ytick={0,1,2},
%				]
%				\end{axis}}
%			\node [font=\small] at (0.8,-1.2){(b) Ranks: $4 \times 3 \times 5$};
%			\end{tikzpicture}
%		\end{subfigure}
%%		\begin{subfigure}[t]{0.24\textwidth} 
%%			\begin{tikzpicture}
%%			\put(-0.8,0) {\includegraphics[width=0.52\textwidth,height=0.058 \textheight]{figures/fig3-SPMV-HPCG/SPMV_16cube_80_445Rgrid4.png}}
%%			\put(-1,0) {\begin{axis}[
%%				width=0.88\textwidth,height=0.123 \textheight,
%%				ylabel = {Msg [KiB]},
%%				xlabel = {Time [s]},
%%				y label style={at={(0.17,0.5)}},
%%				x label style={at={(0.5,0.08)}},
%%				x tick label style={font=\scriptsize},
%%				y tick label style={font=\scriptsize},
%%				xmin=1.4, xmax=2.5,
%%				ymin=0, ymax=2.05,
%%				xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
%%				xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
%%				ytick={0,1,2},
%%				]
%%				\end{axis}}
%%			\node [font=\small] at (1.6,-1.2){(c) $80$ ranks grid: $4 \times 4 \times 5$};
%%			\end{tikzpicture}
%%		\end{subfigure}
%		\begin{subfigure}[t]{0.24\textwidth} 
%			\hspace{-9.4em}
%			\begin{tikzpicture}
%			\put(-0.8,0) {\includegraphics[width=0.52\textwidth,height=0.058 \textheight]{figures/fig3-SPMV-HPCG/SPMV_16cube_100_455Rgrid4.png}}
%			\put(-1,0) {\begin{axis}[
%				width=0.88\textwidth,height=0.123 \textheight,
%%				ylabel = {Msg [KiB]},
%				xlabel = {Time [ms]},
%				y label style={at={(0.17,0.5)}},
%				x label style={at={(0.5,0.08)}},
%				x tick label style={font=\scriptsize},
%				y tick label style={font=\scriptsize},
%				xmin=7.705, xmax=7.709,
%				ymin=0, ymax=2.05,
%				xtick={7.705,7.706,7.707,7.708,7.709},
%				xticklabels={7.705,,,7.708,},
%				ytick={0,1,2},
%				]
%				\end{axis}}
%			\node [font=\small] at (0.8,-1.2){(c) Ranks: $4 \times 5 \times 5$};
%			\end{tikzpicture}
%		\end{subfigure}
%	\end{minipage}
	




==> figures/fig4_SystemTopology.tex <==
	\centering
	\begin{minipage}{\textwidth}
		\begin{subfigure}[t]{0.24\textwidth} 
			\begin{tikzpicture}
			\put(-0.8,-0.3) {\includegraphics[width=0.77\textwidth,height=0.175\textheight]{figures/fig4-SystemTopology/Emmy_T.png}} 
			\begin{axis}[
			width=1.13\textwidth,height=0.24\textheight,
			ylabel = {Rank},
			xlabel = {Time [s]},
			y label style={at={(0.17,0.5)}},
			y tick label style={font=\scriptsize},
			x tick label style={font=\scriptsize},
			xmin=0, xmax=0.55,
			ymin=0, ymax=119,
			y dir=reverse,
			ytick={0,10,20,30,40,50,60,70,80,90,100,110,119},
			ymajorgrids,
			y grid style={white},
			name=main,
			]
			\end{axis}
		
			\begin{axis}[
				width=1.05\textwidth,
				height=0.12\textheight,
				y tick label style={font=\tiny},
				axis background/.style={fill=white!10},
				xmajorticks=false,
				xmin=0, xmax=13,
				ymin=40, ymax=80,
				ytick={40,50,60,70,80},
				y dir=reverse,
				name=myinsert1,
				at={(0.35cm,-2.5cm)},
				]
				\addplot graphics [xmin=0.2,xmax=12.8,ymin=40.4,ymax=79.6] {figures/fig4-SystemTopology/Emmy_T_zoom.png};
			\end{axis}
			
			\begin{axis}[
				width=0.39\textwidth,
				height=0.124\textheight,
				ticks=none,
				name=myinsert2,
				at={(0.35cm,1.4cm)},
				]
			\end{axis}
			\draw [dashed] (myinsert2.north west) -- (myinsert1.south west);
			\node [font=\small] at (0.2,4.255){\tikz \fill [blue] (1,0.1) rectangle (1.365,0.13) ;};
			\node [font=\small] at (1.2,-3){(a) \UseVerb{Emmy}};
			\end{tikzpicture}
		\end{subfigure}
		\hspace{-1.8em}
		\begin{subfigure}[t]{0.24\textwidth} 
			\begin{tikzpicture}
			\put(-0.8,0) {\includegraphics[width=0.77\textwidth,height=0.175\textheight]{figures/fig4-SystemTopology/SuperMUCNG_T.png}}
			\begin{axis}[
			width=1.13\textwidth,height=0.24\textheight,
			y label style={at={(0.17,0.5)}},
			xlabel = {Time [s]},
			y tick label style={font=\scriptsize},
			x tick label style={font=\scriptsize},
			xmin=0, xmax=0.55,
			ymin=0, ymax=144,
			y dir=reverse,
			ytick={0,24,48,72,96,120,144},
			ymajorgrids,
			y grid style={white},
			]
			\end{axis}
		
			\begin{axis}[
				width=1.05\textwidth,
				height=0.12\textheight,
				y tick label style={font=\tiny},
				axis background/.style={fill=white!10},
				xmajorticks=false,
				xmin=0, xmax=13,
				ymin=48, ymax=96,
				ytick={48,72,96},
				y dir=reverse,
				name=myinsert1,
				at={(0.35cm,-2.5cm)},
				]
				\addplot graphics [xmin=0.2,xmax=12.8,ymin=48.5,ymax=95.7] {figures/fig4-SystemTopology/SuperMUCNG_T_zoom.png};
			\end{axis}
			
			\begin{axis}[
				width=0.39\textwidth,
				height=0.124\textheight,
				ticks=none,
				name=myinsert2,
				at={(0.35cm,1.4cm)},
				]
			\end{axis}
			\draw [dashed] (myinsert2.north west) -- (myinsert1.south west);
		
			\node [font=\small] at (0.18,4.265){\tikz \fill [blue] (1,0.1) rectangle (1.33,0.13) ;};
			\node [font=\small] at (1.2,-3){(b) \UseVerb{SuperMUCNG}};
			\end{tikzpicture}
		\end{subfigure}
		\hspace{-1.8em}
		\begin{subfigure}[t]{0.24\textwidth} 
			\begin{tikzpicture}
				\put(-0.8,0) {\includegraphics[width=0.77\textwidth,height=0.175\textheight]{figures/fig4-SystemTopology/Hawk_T.png}}
				\begin{axis}[
					width=1.13\textwidth,height=0.24\textheight,
					y label style={at={(0.17,0.5)}},
					xlabel = {Time [s]},
					y tick label style={font=\scriptsize},
					x tick label style={font=\scriptsize},
					xmin=0, xmax=0.55,
					ymin=0, ymax=128,
					y dir=reverse,
					ytick={0,4,8,12,16,20,24,28,32,36,40,44,48,52,56,60,64,68,72,76,80,84,88,92,96,100,104,108,112,116,120,124,128},
					yticklabels={0,,8,,16,,24,,32,,40,,48,,56,,64,,72,,80,,88,,96,,104,,112,,120,,128},
					ymajorgrids,
					y grid style={white},
					]
				\end{axis}
			
				\begin{axis}[
					width=1.05\textwidth,
					height=0.12\textheight,
					y tick label style={font=\tiny},
					axis background/.style={fill=white!10},
					xmajorticks=false,
					xmin=0, xmax=13,
					ymin=44, ymax=86,
					ytick={44,48,52,56,60,64,68,72,76,80,84},
					yticklabels={,48,,56,,64,,72,,80,,},
					y dir=reverse,
					name=myinsert1,
					at={(0.35cm,-2.5cm)},
					]
					\addplot graphics [xmin=0.2,xmax=12.8,ymin=44.5,ymax=85.7] {figures/fig4-SystemTopology/Hawk_T_zoom.png};
				\end{axis}
				
				\begin{axis}[
					width=0.39\textwidth,
					height=0.124\textheight,
					ticks=none,
					name=myinsert2,
					at={(0.35cm,1.4cm)},
					]
				\end{axis}
				\draw [dashed] (myinsert2.north west) -- (myinsert1.south west);
			
				\node [font=\small] at (0.2,4.26){\tikz \fill [blue] (1,0.1) rectangle (1.36,0.13) ;};
				\node [font=\small] at (1.2,-3){(c) \UseVerb{Hawk}};
			\end{tikzpicture}
		\end{subfigure}
	\end{minipage}


%	\begin{minipage}{\textwidth}
%		\vspace{-2em}
%		\begin{subfigure}[t]{0.24\textwidth} 
%			\begin{tikzpicture}
%			\put(-0.8,0) {\includegraphics[width=0.82\textwidth,height=0.058 \textheight]{figures/fig4-SystemTopology/Compact1EmmyNode_d12_v2_NonPer3_1point145sIdlePeriod.png}}
%			\put(-0.75,0){\begin{axis}[
%			width=1.18\textwidth,height=0.123 \textheight,
%			ylabel = {Rank$_{ac}$},
%			y label style={at={(0.17,0.5)}},
%			x label style={at={(0.5,0.08)}},
%			x tick label style={font=\scriptsize},
%			y tick label style={font=\scriptsize},
%			xmin=1, xmax=13,
%			ymin=0, ymax=119,
%			xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
%			xticklabels={,,,,,,,,,,,,},
%			ytick={0,60,119},
%			]
%			\end{axis}}
%			\node [font=\small] at (1.4,-1.2){(a) QDR Infiniband Emmy}; 
%			\end{tikzpicture}
%		\end{subfigure}
%		\begin{subfigure}[t]{0.24\textwidth} 
%			\begin{tikzpicture}
%			\put(-0.8,0) {\includegraphics[width=0.82\textwidth,height=0.058 \textheight]{figures/fig4-SystemTopology/Compact1HawkNode_d12_v2_NonPer3_1point145sIdlePeriod.png}}
%			\put(-0.8,0){\begin{axis}[
%			width=1.18\textwidth,height=0.123 \textheight,
%			ylabel = {Rank$_{ac}$},
%			y label style={at={(0.17,0.5)}},
%			x label style={at={(0.5,0.08)}},
%			x tick label style={font=\scriptsize},
%			y tick label style={font=\scriptsize},
%			xmin=1, xmax=13,
%			ymin=0, ymax=120,
%			xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
%			xticklabels={,,,,,,,,,,,,},
%			ytick={0,60,128},
%			]
%			\end{axis}}
%			\node [font=\small] at (1.5,-1.2){(b) HDR Infiniband Hawk};
%			\end{tikzpicture}
%		\end{subfigure}
%	\end{minipage}

	



==> figures/fig5a_Noise.tex <==
\centering
\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.97\textwidth} 
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.97\textwidth,height=0.125\textheight]{figures/fig5-Noise/Noise1.pdf}}
		\begin{axis}[
		width=1.057\textwidth,height=0.19\textheight,
		ylabel = {Rank},
		y label style={at={(0.03,0.5)}},
		y tick label style={font=\scriptsize},
		x tick label style={font=\scriptsize},
		xmin=0, xmax=34,
		ymin=0, ymax=9,
		xticklabels=\empty,
		y dir=reverse,
		ytick={0,1,2,3,4,5,6,7,8,9},
		]
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}	

\begin{minipage}{\textwidth}
	\begin{subfigure}[t]{0.97\textwidth}
		\vspace{-2em}  
		\begin{tikzpicture}
		\put(-0.8,0) {\includegraphics[width=0.97\textwidth,height=0.125\textheight]{figures/fig5-Noise/Noise2.pdf}}
		\begin{axis}[
		width=1.057\textwidth,height=0.19\textheight,
		ylabel = {Rank},
		xlabel = {Time [s]},
		x tick label style={font=\scriptsize},
		xmin=0, xmax=34,
		y label style={at={(0.03,0.5)}},
		y tick label style={font=\scriptsize},
		ymin=0, ymax=9,
		y dir=reverse,
		ytick={0,1,2,3,4,5,6,7,8,9},
		]
		\end{axis}		
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}	





==> figures/fig5b_Noise.tex <==
\centering
		\begin{tikzpicture}
		\pgfplotstableread{figures/fig5-Noise/short.txt}\shotdata;		
		\pgfplotstableread{figures/fig5-Noise/exp.txt}\expdata;
		\pgfplotstableread{figures/fig5-Noise/uniform.txt}\uniformddata;
		\begin{axis}[trim axis left, trim axis right, scale only axis,
		axis background/.style={fill=white!92!black},
		width = 0.80\columnwidth,
		height = 0.2\textheight,
		xlabel = {Integrated noise power [\%]},
		ylabel = {Average decay rate [\si{\second \per rank}]},
		y label style={at={(0.05,0.5)}},
		x label style={font=\footnotesize},
		y label style={font=\footnotesize},
		legend style = {
			nodes={inner sep=0.04em}, 
			anchor=south, 
			font=\footnotesize,
			at={(0.36,0.72)}},
		ymajorgrids,
		y grid style={very thick, white, dotted},
		xmajorgrids,
		x grid style={very thick, white, dotted},
		legend columns = 1,
		]
		
		\addplot[only marks, mark=diamond*,mark size =2.5 pt,  blue, error bars/.cd, y dir=both, y explicit,]
		table
		[
		x expr=\thisrow{E}, 
		y error minus expr=\thisrow{Median}-\thisrow{Min},
		y error plus expr=\thisrow{Max}-\thisrow{Median}
		]{\shotdata};
		\addlegendentry{ Discontinuous shot noise}
		\addplot[only marks, mark=square*,mark size =2 pt, Bittersweet, error bars/.cd, y dir=both, y explicit,]
		table
		[
		x expr=\thisrow{E}, 
		y error minus expr=\thisrow{Median}-\thisrow{Min},
		y error plus expr=\thisrow{Max}-\thisrow{Median}
		]{\expdata};
		\addlegendentry{~Continuous exponential noise}
		\addplot[only marks, mark=*, OliveGreen,error bars/.cd, y dir=both, y explicit,]
		table
		[
		x expr=\thisrow{E}, 
		y error minus expr=\thisrow{Median}-\thisrow{Min},
		y error plus expr=\thisrow{Max}-\thisrow{Median}
		]{\uniformddata};
       	\addlegendentry{Continuous uniform noise}
		\end{axis}
		\end{tikzpicture}

==> figures/fig6_Collectives.tex <==
\centering
\begin{minipage}{0.64\textwidth}
	\begin{subfigure}[t]{0.24\textwidth} 
		\begin{tikzpicture}
		\put(0,0.5) {\includegraphics[width=0.81\textwidth,height=0.175\textheight]{figures/fig6-Collectives/AllReduce/Collective_allreduce2.png}} 
		\begin{axis}[
		width=1.38\textwidth,height=0.24\textheight,
		ylabel = {Rank},
		y label style={at={(0.17,0.5)}},
		y tick label style={font=\scriptsize},
		xmin=1.4, xmax=2.5,
		ymin=0, ymax=119,
		xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
		xticklabels=\empty,
		y dir=reverse,
		ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
		ymajorgrids,
		y grid style={white,dotted},
		name=main,
		]
		\end{axis}
		
		\begin{axis}[
		width=0.95\textwidth,
		height=0.12\textheight,
		y tick label style={font=\tiny},
		axis background/.style={fill=white!10},
		xmajorticks=false,
		xmin=0, xmax=13,
		ymin=50, ymax=60,
		ytick={50,52,54,56,58,60},
		y dir=reverse,
		name=myinsert1,
		at={($(main.north)-(0cm,1.45cm)$)},
		]
		\addplot graphics [xmin=0.2,xmax=12.8,ymin=50.1,ymax=59.9] {figures/fig1-Bench/Compact/Compact120EmmyNodes_d12_v1_NonPer5.png};
		\end{axis}
		
		\begin{axis}[
		width=0.618\textwidth,
		height=0.08\textheight,
		ticks=none,
		name=myinsert2,
		at={($(main.north)-(0.19cm,2.185cm)$)},
		]
			\end{axis}
		\draw [dashed] (myinsert2.north west) -- (myinsert1.south west);
		\draw [dashed] (myinsert2.south east) -- (myinsert1.south east);
		\node [font=\small] at (0.3,4.09){\tikz \fill [blue] (1,0.1) rectangle (1.54,0.14) ;};
		\draw [OliveGreen, thin] (1.1cm,1.93cm) -- (1.1cm,4.28cm);
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.24\textwidth}
		\begin{tikzpicture}
		\put(-3.8,0) {\includegraphics[width=0.81\textwidth,height=0.175\textheight]{figures/fig6-Collectives/Reduce_root_P0/reduce.png}}
		\put(-4,0) {\begin{axis}[
		width=1.38\textwidth,height=0.24\textheight,
		y label style={at={(0.17,0.5)}},
		y tick label style={font=\scriptsize},
		xmin=1.4, xmax=2.5,
		ymin=0, ymax=119,
		xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
		xticklabels=\empty,
		yticklabels=\empty,
		y dir=reverse,
		ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
		ymajorgrids,
		y grid style={white,dotted},
		]
		\end{axis}
	
		\node [font=\small] at (0.32,4.09){\tikz \fill [blue] (1,0.1) rectangle (1.53,0.14) ;};}		
		\draw [OliveGreen, thin] (0.98cm,1.93cm) -- (0.98cm,4.28cm);
		\draw [OliveGreen, thin] (0.45cm,0cm) -- (0.45cm,1.42cm);
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.24\textwidth} 
		\begin{tikzpicture}
		\put(-11.8,0.5) {\includegraphics[width=0.82\textwidth,height=0.175\textheight]{figures/fig6-Collectives/Gather_root_P0/Collective_gather2.png}} 
		\put(-11,0){\begin{axis}[
		width=1.38\textwidth,height=0.24\textheight,
		y label style={at={(0.17,0.5)}},
		y tick label style={font=\scriptsize},
		xmin=1.4, xmax=2.5,
		ymin=0, ymax=119,
		xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
		xticklabels=\empty,
		yticklabels=\empty,
		y dir=reverse,
		ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
		ymajorgrids,
		y grid style={white,dotted},
		]
		\end{axis}
		
		\node [font=\small] at (0.29,4.09){\tikz \fill [blue] (1,0.1) rectangle (1.54,0.14) ;};}
		\draw [OliveGreen, thin] (0.7cm,1.94cm) -- (0.7cm,4.28cm);
		\draw [OliveGreen, thin] (0.17cm,0cm) -- (0.17cm,1.9cm);
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-1em}
	\begin{subfigure}[t]{0.24\textwidth} 
		\begin{tikzpicture}
			\put(-10.8,0) {\includegraphics[width=0.81\textwidth,height=0.175\textheight]{figures/fig6-Collectives/Reduce_root_P0/reduce_3.png}} 
			\put(-11,0){\begin{axis}[
					width=1.38\textwidth,height=0.24\textheight,
					y label style={at={(0.17,0.5)}},
					y tick label style={font=\scriptsize},
					xmin=1.4, xmax=2.5,
					ymin=0, ymax=119,
					xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
					xticklabels=\empty,
					yticklabels=\empty,
					y dir=reverse,
					ytick={0,5,10,20,30,40,50,60,70,80,90,100,110,119},
					ymajorgrids,
					y grid style={white,dotted},
					]
				\end{axis}
				
				\node [font=\small] at (0.33,4.09){\tikz \fill [blue] (1,0.1) rectangle (1.53,0.14) ;};}
				\draw [OliveGreen, thin] (0.73cm,1.93cm) -- (0.73cm,4.28cm);
				\draw [OliveGreen, thin] (0.21cm,0cm) -- (0.21cm,1.41cm);
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}


\begin{minipage}{0.64\textwidth}
	\vspace{-2em}
	\hspace{-0.5em}
	\begin{subfigure}[t]{0.24\textwidth} 
		\begin{tikzpicture}
		\put(0.1,0) {\includegraphics[width=0.82\textwidth,height=0.058 \textheight]{figures/fig6-Collectives/AllReduce/Collective_allreduce3.png}}
		\put(0.5,0){\begin{axis}[
			width=1.38\textwidth,height=0.123 \textheight,
			ylabel = {N$_{AMASS}$},
			xlabel = {Time [s]},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			ymin=0, ymax=119,
			xmin=1.4, xmax=2.5,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
			ytick={0,60,119},
			]
			\end{axis}}
		\node [font=\small] at (0.98,-1.2){(a) Sync};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.24\textwidth} 
		\begin{tikzpicture}
		\put(-3,0) {\includegraphics[width=0.82\textwidth,height=0.058 \textheight]{figures/fig6-Collectives/Reduce_root_P0/Collective_reduce3.png}}
		\put(-3,0){\begin{axis}[
			width=1.38\textwidth,height=0.123 \textheight,
			xlabel = {Time [s]},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			ymin=0, ymax=119,
			xmin=1.4, xmax=2.5,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
			yticklabels=\empty,
			ytick={0,60,119},
			]
			\end{axis}
		\node [font=\small] at (0.98,-1.2){(b) Non-sync}; } 
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.24\textwidth} 
		\begin{tikzpicture}
		\put(-9.8,0) {\includegraphics[width=0.82\textwidth,height=0.058 \textheight]{figures/fig6-Collectives/Gather_root_P0/Collective_gather3.png}}
		\put(-9.75,0){\begin{axis}[
			width=1.38\textwidth,height=0.123 \textheight,
			xlabel = {Time [s]},
			y label style={at={(0.17,0.5)}},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			ymin=0, ymax=119,
			xmin=1.4, xmax=2.5,
			xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
			xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
			yticklabels=\empty,
			ytick={0,60,119},
			]
			\end{axis}
			\node [font=\small] at (0.98,-1.2){(c) Non-sync};}
		\end{tikzpicture}
	\end{subfigure}
\hspace{-1em}
	\begin{subfigure}[t]{0.24\textwidth} 
		\begin{tikzpicture}
			\put(-9.8,0) {\includegraphics[width=0.82\textwidth,height=0.058 \textheight]{figures/fig6-Collectives/Reduce_root_P0/reduce_3b.png}}
			\put(-9.75,0){\begin{axis}[
					width=1.38\textwidth,height=0.123 \textheight,
					xlabel = {Time [s]},
					y label style={at={(0.17,0.5)}},
					x label style={at={(0.5,0.08)}},
					x tick label style={font=\scriptsize},
					y tick label style={font=\scriptsize},
					ymin=0, ymax=119,
					xmin=1.4, xmax=2.5,
					xtick={1.4,1.5,1.6,1.7,1.8,1.9,2,2.1,2.2,2.3,2.4,2.5},
					xticklabels={1.4,,1.6,,1.8,,2,,2.2,,2.4,},
					yticklabels=\empty,
					ytick={0,60,119},
					]
				\end{axis}
				\node [font=\small] at (0.98,-1.2){(d) Non-sync};}
		\end{tikzpicture}
	\end{subfigure}
\end{minipage}



